User-Centric Cell-Free Massive MIMO Enhanced by Fluid-Antenna Access Points: Uplink Analysis

In this paper, we investigate cell-free massive MIMO (CF-mMIMO) systems in which access points (APs) are equipped with fluid antennas (FAs) and develop a comprehensive framework for channel estimation, antenna port selection, and uplink spectral efficiency (SE) optimization. We propose a generalized LMMSE-based uplink channel estimation scheme that dynamically activates FA ports during pilot transmission, efficiently exploiting antenna reconfigurability under practical training constraints. Building on this, we design a distributed port selection strategy that minimizes per-AP channel estimation error by exploiting spatial correlation among FA ports. We systematically analyze the impact of antenna geometry and spatial correlation using the Jakes' channel model for different AP array configurations, including uniform linear and planar arrays. We then derive SINR expressions for centralized and distributed uplink processing and obtain a closed-form uplink SE expression for centralized maximum-ratio combining using the use-and-then-forget bound. Finally, we propose an alternating-optimization framework to select FA port configurations that maximize the uplink sum SE. Numerical results show that the proposed FA-aware channel estimation and port optimization strategies greatly reduce channel estimation error and significantly improve sum-SE over fixed-antenna and non-optimized FA baselines, confirming FAs as a key enabler for scalable, adaptive CF-mMIMO networks.

==> 2skip_PS.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Can [id:dp2476569966951545] 
\draw   (109.33,73) -- (109.33,387.67) .. controls (109.33,389.32) and (104.86,390.67) .. (99.33,390.67) .. controls (93.81,390.67) and (89.33,389.32) .. (89.33,387.67) -- (89.33,73) .. controls (89.33,71.34) and (93.81,70) .. (99.33,70) .. controls (104.86,70) and (109.33,71.34) .. (109.33,73) .. controls (109.33,74.66) and (104.86,76) .. (99.33,76) .. controls (93.81,76) and (89.33,74.66) .. (89.33,73) ;
%Shape: Can [id:dp8227957312192984] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (106.33,73.87) -- (106.33,131.93) .. controls (106.33,133.07) and (103.24,134) .. (99.42,134) .. controls (95.6,134) and (92.5,133.07) .. (92.5,131.93) -- (92.5,73.87) .. controls (92.5,72.73) and (95.6,71.8) .. (99.42,71.8) .. controls (103.24,71.8) and (106.33,72.73) .. (106.33,73.87) .. controls (106.33,75.02) and (103.24,75.95) .. (99.42,75.95) .. controls (95.6,75.95) and (92.5,75.02) .. (92.5,73.87) ;
%Shape: Can [id:dp8880810196235064] 
\draw   (106.17,327.62) -- (106.17,385.67) .. controls (106.17,386.81) and (103.07,387.74) .. (99.25,387.74) .. controls (95.43,387.74) and (92.33,386.81) .. (92.33,385.67) -- (92.33,327.62) .. controls (92.33,326.47) and (95.43,325.54) .. (99.25,325.54) .. controls (103.07,325.54) and (106.17,326.47) .. (106.17,327.62) .. controls (106.17,328.76) and (103.07,329.69) .. (99.25,329.69) .. controls (95.43,329.69) and (92.33,328.76) .. (92.33,327.62) ;
%Shape: Can [id:dp6213479335519373] 
\draw   (106.33,200.87) -- (106.33,258.93) .. controls (106.33,260.07) and (103.24,261) .. (99.42,261) .. controls (95.6,261) and (92.5,260.07) .. (92.5,258.93) -- (92.5,200.87) .. controls (92.5,199.73) and (95.6,198.8) .. (99.42,198.8) .. controls (103.24,198.8) and (106.33,199.73) .. (106.33,200.87) .. controls (106.33,202.02) and (103.24,202.95) .. (99.42,202.95) .. controls (95.6,202.95) and (92.5,202.02) .. (92.5,200.87) ;
%Shape: Can [id:dp268457511991236] 
\draw   (106.33,137.07) -- (106.33,195.13) .. controls (106.33,196.27) and (103.24,197.2) .. (99.42,197.2) .. controls (95.6,197.2) and (92.5,196.27) .. (92.5,195.13) -- (92.5,137.07) .. controls (92.5,135.93) and (95.6,135) .. (99.42,135) .. controls (103.24,135) and (106.33,135.93) .. (106.33,137.07) .. controls (106.33,138.22) and (103.24,139.15) .. (99.42,139.15) .. controls (95.6,139.15) and (92.5,138.22) .. (92.5,137.07) ;
%Shape: Can [id:dp33122600561209403] 
\draw   (106.33,264.07) -- (106.33,322.13) .. controls (106.33,323.27) and (103.24,324.2) .. (99.42,324.2) .. controls (95.6,324.2) and (92.5,323.27) .. (92.5,322.13) -- (92.5,264.07) .. controls (92.5,262.93) and (95.6,262) .. (99.42,262) .. controls (103.24,262) and (106.33,262.93) .. (106.33,264.07) .. controls (106.33,265.22) and (103.24,266.15) .. (99.42,266.15) .. controls (95.6,266.15) and (92.5,265.22) .. (92.5,264.07) ;
%Shape: Can [id:dp7644078486990109] 
\draw   (136.33,72.67) -- (136.33,387.33) .. controls (136.33,388.99) and (131.86,390.33) .. (126.33,390.33) .. controls (120.81,390.33) and (116.33,388.99) .. (116.33,387.33) -- (116.33,72.67) .. controls (116.33,71.01) and (120.81,69.67) .. (126.33,69.67) .. controls (131.86,69.67) and (136.33,71.01) .. (136.33,72.67) .. controls (136.33,74.32) and (131.86,75.67) .. (126.33,75.67) .. controls (120.81,75.67) and (116.33,74.32) .. (116.33,72.67) ;
%Shape: Can [id:dp06481429079095657] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (133.33,73.54) -- (133.33,131.59) .. controls (133.33,132.74) and (130.24,133.67) .. (126.42,133.67) .. controls (122.6,133.67) and (119.5,132.74) .. (119.5,131.59) -- (119.5,73.54) .. controls (119.5,72.4) and (122.6,71.47) .. (126.42,71.47) .. controls (130.24,71.47) and (133.33,72.4) .. (133.33,73.54) .. controls (133.33,74.69) and (130.24,75.62) .. (126.42,75.62) .. controls (122.6,75.62) and (119.5,74.69) .. (119.5,73.54) ;
%Shape: Can [id:dp228476036970495] 
\draw   (133.17,327.28) -- (133.17,385.33) .. controls (133.17,386.48) and (130.07,387.41) .. (126.25,387.41) .. controls (122.43,387.41) and (119.33,386.48) .. (119.33,385.33) -- (119.33,327.28) .. controls (119.33,326.14) and (122.43,325.21) .. (126.25,325.21) .. controls (130.07,325.21) and (133.17,326.14) .. (133.17,327.28) .. controls (133.17,328.43) and (130.07,329.36) .. (126.25,329.36) .. controls (122.43,329.36) and (119.33,328.43) .. (119.33,327.28) ;
%Shape: Can [id:dp14868236192494] 
\draw   (133.33,200.54) -- (133.33,258.59) .. controls (133.33,259.74) and (130.24,260.67) .. (126.42,260.67) .. controls (122.6,260.67) and (119.5,259.74) .. (119.5,258.59) -- (119.5,200.54) .. controls (119.5,199.4) and (122.6,198.47) .. (126.42,198.47) .. controls (130.24,198.47) and (133.33,199.4) .. (133.33,200.54) .. controls (133.33,201.69) and (130.24,202.62) .. (126.42,202.62) .. controls (122.6,202.62) and (119.5,201.69) .. (119.5,200.54) ;
%Shape: Can [id:dp09595597022774871] 
\draw   (133.33,136.74) -- (133.33,194.79) .. controls (133.33,195.94) and (130.24,196.87) .. (126.42,196.87) .. controls (122.6,196.87) and (119.5,195.94) .. (119.5,194.79) -- (119.5,136.74) .. controls (119.5,135.6) and (122.6,134.67) .. (126.42,134.67) .. controls (130.24,134.67) and (133.33,135.6) .. (133.33,136.74) .. controls (133.33,137.89) and (130.24,138.82) .. (126.42,138.82) .. controls (122.6,138.82) and (119.5,137.89) .. (119.5,136.74) ;
%Shape: Can [id:dp4503958587550144] 
\draw   (133.33,263.74) -- (133.33,321.79) .. controls (133.33,322.94) and (130.24,323.87) .. (126.42,323.87) .. controls (122.6,323.87) and (119.5,322.94) .. (119.5,321.79) -- (119.5,263.74) .. controls (119.5,262.6) and (122.6,261.67) .. (126.42,261.67) .. controls (130.24,261.67) and (133.33,262.6) .. (133.33,263.74) .. controls (133.33,264.89) and (130.24,265.82) .. (126.42,265.82) .. controls (122.6,265.82) and (119.5,264.89) .. (119.5,263.74) ;
%Shape: Can [id:dp39942886164216984] 
\draw   (164.33,71.67) -- (164.33,386.33) .. controls (164.33,387.99) and (159.86,389.33) .. (154.33,389.33) .. controls (148.81,389.33) and (144.33,387.99) .. (144.33,386.33) -- (144.33,71.67) .. controls (144.33,70.01) and (148.81,68.67) .. (154.33,68.67) .. controls (159.86,68.67) and (164.33,70.01) .. (164.33,71.67) .. controls (164.33,73.32) and (159.86,74.67) .. (154.33,74.67) .. controls (148.81,74.67) and (144.33,73.32) .. (144.33,71.67) ;
%Shape: Can [id:dp93252589722802] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (161.33,72.54) -- (161.33,130.59) .. controls (161.33,131.74) and (158.24,132.67) .. (154.42,132.67) .. controls (150.6,132.67) and (147.5,131.74) .. (147.5,130.59) -- (147.5,72.54) .. controls (147.5,71.4) and (150.6,70.47) .. (154.42,70.47) .. controls (158.24,70.47) and (161.33,71.4) .. (161.33,72.54) .. controls (161.33,73.69) and (158.24,74.62) .. (154.42,74.62) .. controls (150.6,74.62) and (147.5,73.69) .. (147.5,72.54) ;
%Shape: Can [id:dp6982409033322633] 
\draw   (161.17,326.28) -- (161.17,384.33) .. controls (161.17,385.48) and (158.07,386.41) .. (154.25,386.41) .. controls (150.43,386.41) and (147.33,385.48) .. (147.33,384.33) -- (147.33,326.28) .. controls (147.33,325.14) and (150.43,324.21) .. (154.25,324.21) .. controls (158.07,324.21) and (161.17,325.14) .. (161.17,326.28) .. controls (161.17,327.43) and (158.07,328.36) .. (154.25,328.36) .. controls (150.43,328.36) and (147.33,327.43) .. (147.33,326.28) ;
%Shape: Can [id:dp47522129382896916] 
\draw   (161.33,199.54) -- (161.33,257.59) .. controls (161.33,258.74) and (158.24,259.67) .. (154.42,259.67) .. controls (150.6,259.67) and (147.5,258.74) .. (147.5,257.59) -- (147.5,199.54) .. controls (147.5,198.4) and (150.6,197.47) .. (154.42,197.47) .. controls (158.24,197.47) and (161.33,198.4) .. (161.33,199.54) .. controls (161.33,200.69) and (158.24,201.62) .. (154.42,201.62) .. controls (150.6,201.62) and (147.5,200.69) .. (147.5,199.54) ;
%Shape: Can [id:dp7567703773604658] 
\draw   (161.33,135.74) -- (161.33,193.79) .. controls (161.33,194.94) and (158.24,195.87) .. (154.42,195.87) .. controls (150.6,195.87) and (147.5,194.94) .. (147.5,193.79) -- (147.5,135.74) .. controls (147.5,134.6) and (150.6,133.67) .. (154.42,133.67) .. controls (158.24,133.67) and (161.33,134.6) .. (161.33,135.74) .. controls (161.33,136.89) and (158.24,137.82) .. (154.42,137.82) .. controls (150.6,137.82) and (147.5,136.89) .. (147.5,135.74) ;
%Shape: Can [id:dp8630508654224845] 
\draw   (161.33,262.74) -- (161.33,320.79) .. controls (161.33,321.94) and (158.24,322.87) .. (154.42,322.87) .. controls (150.6,322.87) and (147.5,321.94) .. (147.5,320.79) -- (147.5,262.74) .. controls (147.5,261.6) and (150.6,260.67) .. (154.42,260.67) .. controls (158.24,260.67) and (161.33,261.6) .. (161.33,262.74) .. controls (161.33,263.89) and (158.24,264.82) .. (154.42,264.82) .. controls (150.6,264.82) and (147.5,263.89) .. (147.5,262.74) ;
%Shape: Can [id:dp6234452120374527] 
\draw   (191.33,71.67) -- (191.33,386.33) .. controls (191.33,387.99) and (186.86,389.33) .. (181.33,389.33) .. controls (175.81,389.33) and (171.33,387.99) .. (171.33,386.33) -- (171.33,71.67) .. controls (171.33,70.01) and (175.81,68.67) .. (181.33,68.67) .. controls (186.86,68.67) and (191.33,70.01) .. (191.33,71.67) .. controls (191.33,73.32) and (186.86,74.67) .. (181.33,74.67) .. controls (175.81,74.67) and (171.33,73.32) .. (171.33,71.67) ;
%Shape: Can [id:dp13487397142648294] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (188.33,72.54) -- (188.33,130.59) .. controls (188.33,131.74) and (185.24,132.67) .. (181.42,132.67) .. controls (177.6,132.67) and (174.5,131.74) .. (174.5,130.59) -- (174.5,72.54) .. controls (174.5,71.4) and (177.6,70.47) .. (181.42,70.47) .. controls (185.24,70.47) and (188.33,71.4) .. (188.33,72.54) .. controls (188.33,73.69) and (185.24,74.62) .. (181.42,74.62) .. controls (177.6,74.62) and (174.5,73.69) .. (174.5,72.54) ;
%Shape: Can [id:dp09678967569636354] 
\draw   (188.17,326.28) -- (188.17,384.33) .. controls (188.17,385.48) and (185.07,386.41) .. (181.25,386.41) .. controls (177.43,386.41) and (174.33,385.48) .. (174.33,384.33) -- (174.33,326.28) .. controls (174.33,325.14) and (177.43,324.21) .. (181.25,324.21) .. controls (185.07,324.21) and (188.17,325.14) .. (188.17,326.28) .. controls (188.17,327.43) and (185.07,328.36) .. (181.25,328.36) .. controls (177.43,328.36) and (174.33,327.43) .. (174.33,326.28) ;
%Shape: Can [id:dp7810103882520304] 
\draw   (188.33,199.54) -- (188.33,257.59) .. controls (188.33,258.74) and (185.24,259.67) .. (181.42,259.67) .. controls (177.6,259.67) and (174.5,258.74) .. (174.5,257.59) -- (174.5,199.54) .. controls (174.5,198.4) and (177.6,197.47) .. (181.42,197.47) .. controls (185.24,197.47) and (188.33,198.4) .. (188.33,199.54) .. controls (188.33,200.69) and (185.24,201.62) .. (181.42,201.62) .. controls (177.6,201.62) and (174.5,200.69) .. (174.5,199.54) ;
%Shape: Can [id:dp9146011122872824] 
\draw   (188.33,135.74) -- (188.33,193.79) .. controls (188.33,194.94) and (185.24,195.87) .. (181.42,195.87) .. controls (177.6,195.87) and (174.5,194.94) .. (174.5,193.79) -- (174.5,135.74) .. controls (174.5,134.6) and (177.6,133.67) .. (181.42,133.67) .. controls (185.24,133.67) and (188.33,134.6) .. (188.33,135.74) .. controls (188.33,136.89) and (185.24,137.82) .. (181.42,137.82) .. controls (177.6,137.82) and (174.5,136.89) .. (174.5,135.74) ;
%Shape: Can [id:dp5635575938911062] 
\draw   (188.33,262.74) -- (188.33,320.79) .. controls (188.33,321.94) and (185.24,322.87) .. (181.42,322.87) .. controls (177.6,322.87) and (174.5,321.94) .. (174.5,320.79) -- (174.5,262.74) .. controls (174.5,261.6) and (177.6,260.67) .. (181.42,260.67) .. controls (185.24,260.67) and (188.33,261.6) .. (188.33,262.74) .. controls (188.33,263.89) and (185.24,264.82) .. (181.42,264.82) .. controls (177.6,264.82) and (174.5,263.89) .. (174.5,262.74) ;
%Shape: Can [id:dp6961257266180957] 
\draw   (219.33,71.67) -- (219.33,386.33) .. controls (219.33,387.99) and (214.86,389.33) .. (209.33,389.33) .. controls (203.81,389.33) and (199.33,387.99) .. (199.33,386.33) -- (199.33,71.67) .. controls (199.33,70.01) and (203.81,68.67) .. (209.33,68.67) .. controls (214.86,68.67) and (219.33,70.01) .. (219.33,71.67) .. controls (219.33,73.32) and (214.86,74.67) .. (209.33,74.67) .. controls (203.81,74.67) and (199.33,73.32) .. (199.33,71.67) ;
%Shape: Can [id:dp05965127649719493] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (216.33,72.54) -- (216.33,130.59) .. controls (216.33,131.74) and (213.24,132.67) .. (209.42,132.67) .. controls (205.6,132.67) and (202.5,131.74) .. (202.5,130.59) -- (202.5,72.54) .. controls (202.5,71.4) and (205.6,70.47) .. (209.42,70.47) .. controls (213.24,70.47) and (216.33,71.4) .. (216.33,72.54) .. controls (216.33,73.69) and (213.24,74.62) .. (209.42,74.62) .. controls (205.6,74.62) and (202.5,73.69) .. (202.5,72.54) ;
%Shape: Can [id:dp038593495528574384] 
\draw   (216.17,326.28) -- (216.17,384.33) .. controls (216.17,385.48) and (213.07,386.41) .. (209.25,386.41) .. controls (205.43,386.41) and (202.33,385.48) .. (202.33,384.33) -- (202.33,326.28) .. controls (202.33,325.14) and (205.43,324.21) .. (209.25,324.21) .. controls (213.07,324.21) and (216.17,325.14) .. (216.17,326.28) .. controls (216.17,327.43) and (213.07,328.36) .. (209.25,328.36) .. controls (205.43,328.36) and (202.33,327.43) .. (202.33,326.28) ;
%Shape: Can [id:dp21957078509470385] 
\draw   (216.33,199.54) -- (216.33,257.59) .. controls (216.33,258.74) and (213.24,259.67) .. (209.42,259.67) .. controls (205.6,259.67) and (202.5,258.74) .. (202.5,257.59) -- (202.5,199.54) .. controls (202.5,198.4) and (205.6,197.47) .. (209.42,197.47) .. controls (213.24,197.47) and (216.33,198.4) .. (216.33,199.54) .. controls (216.33,200.69) and (213.24,201.62) .. (209.42,201.62) .. controls (205.6,201.62) and (202.5,200.69) .. (202.5,199.54) ;
%Shape: Can [id:dp48119405423330897] 
\draw   (216.33,135.74) -- (216.33,193.79) .. controls (216.33,194.94) and (213.24,195.87) .. (209.42,195.87) .. controls (205.6,195.87) and (202.5,194.94) .. (202.5,193.79) -- (202.5,135.74) .. controls (202.5,134.6) and (205.6,133.67) .. (209.42,133.67) .. controls (213.24,133.67) and (216.33,134.6) .. (216.33,135.74) .. controls (216.33,136.89) and (213.24,137.82) .. (209.42,137.82) .. controls (205.6,137.82) and (202.5,136.89) .. (202.5,135.74) ;
%Shape: Can [id:dp6799937398435718] 
\draw   (216.33,262.74) -- (216.33,320.79) .. controls (216.33,321.94) and (213.24,322.87) .. (209.42,322.87) .. controls (205.6,322.87) and (202.5,321.94) .. (202.5,320.79) -- (202.5,262.74) .. controls (202.5,261.6) and (205.6,260.67) .. (209.42,260.67) .. controls (213.24,260.67) and (216.33,261.6) .. (216.33,262.74) .. controls (216.33,263.89) and (213.24,264.82) .. (209.42,264.82) .. controls (205.6,264.82) and (202.5,263.89) .. (202.5,262.74) ;
%Shape: Can [id:dp9032114671146121] 
\draw   (247.33,71.67) -- (247.33,386.33) .. controls (247.33,387.99) and (242.86,389.33) .. (237.33,389.33) .. controls (231.81,389.33) and (227.33,387.99) .. (227.33,386.33) -- (227.33,71.67) .. controls (227.33,70.01) and (231.81,68.67) .. (237.33,68.67) .. controls (242.86,68.67) and (247.33,70.01) .. (247.33,71.67) .. controls (247.33,73.32) and (242.86,74.67) .. (237.33,74.67) .. controls (231.81,74.67) and (227.33,73.32) .. (227.33,71.67) ;
%Shape: Can [id:dp7022057153132085] 
\draw   (244.33,72.54) -- (244.33,130.59) .. controls (244.33,131.74) and (241.24,132.67) .. (237.42,132.67) .. controls (233.6,132.67) and (230.5,131.74) .. (230.5,130.59) -- (230.5,72.54) .. controls (230.5,71.4) and (233.6,70.47) .. (237.42,70.47) .. controls (241.24,70.47) and (244.33,71.4) .. (244.33,72.54) .. controls (244.33,73.69) and (241.24,74.62) .. (237.42,74.62) .. controls (233.6,74.62) and (230.5,73.69) .. (230.5,72.54) ;
%Shape: Can [id:dp03460494993653629] 
\draw   (244.17,326.28) -- (244.17,384.33) .. controls (244.17,385.48) and (241.07,386.41) .. (237.25,386.41) .. controls (233.43,386.41) and (230.33,385.48) .. (230.33,384.33) -- (230.33,326.28) .. controls (230.33,325.14) and (233.43,324.21) .. (237.25,324.21) .. controls (241.07,324.21) and (244.17,325.14) .. (244.17,326.28) .. controls (244.17,327.43) and (241.07,328.36) .. (237.25,328.36) .. controls (233.43,328.36) and (230.33,327.43) .. (230.33,326.28) ;
%Shape: Can [id:dp9532118212045145] 
\draw   (244.33,199.54) -- (244.33,257.59) .. controls (244.33,258.74) and (241.24,259.67) .. (237.42,259.67) .. controls (233.6,259.67) and (230.5,258.74) .. (230.5,257.59) -- (230.5,199.54) .. controls (230.5,198.4) and (233.6,197.47) .. (237.42,197.47) .. controls (241.24,197.47) and (244.33,198.4) .. (244.33,199.54) .. controls (244.33,200.69) and (241.24,201.62) .. (237.42,201.62) .. controls (233.6,201.62) and (230.5,200.69) .. (230.5,199.54) ;
%Shape: Can [id:dp06877338014090861] 
\draw   (244.33,135.74) -- (244.33,193.79) .. controls (244.33,194.94) and (241.24,195.87) .. (237.42,195.87) .. controls (233.6,195.87) and (230.5,194.94) .. (230.5,193.79) -- (230.5,135.74) .. controls (230.5,134.6) and (233.6,133.67) .. (237.42,133.67) .. controls (241.24,133.67) and (244.33,134.6) .. (244.33,135.74) .. controls (244.33,136.89) and (241.24,137.82) .. (237.42,137.82) .. controls (233.6,137.82) and (230.5,136.89) .. (230.5,135.74) ;
%Shape: Can [id:dp7005104230670804] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (244.33,262.74) -- (244.33,320.79) .. controls (244.33,321.94) and (241.24,322.87) .. (237.42,322.87) .. controls (233.6,322.87) and (230.5,321.94) .. (230.5,320.79) -- (230.5,262.74) .. controls (230.5,261.6) and (233.6,260.67) .. (237.42,260.67) .. controls (241.24,260.67) and (244.33,261.6) .. (244.33,262.74) .. controls (244.33,263.89) and (241.24,264.82) .. (237.42,264.82) .. controls (233.6,264.82) and (230.5,263.89) .. (230.5,262.74) ;
%Shape: Can [id:dp8405030237375622] 
\draw   (276.33,71.67) -- (276.33,386.33) .. controls (276.33,387.99) and (271.86,389.33) .. (266.33,389.33) .. controls (260.81,389.33) and (256.33,387.99) .. (256.33,386.33) -- (256.33,71.67) .. controls (256.33,70.01) and (260.81,68.67) .. (266.33,68.67) .. controls (271.86,68.67) and (276.33,70.01) .. (276.33,71.67) .. controls (276.33,73.32) and (271.86,74.67) .. (266.33,74.67) .. controls (260.81,74.67) and (256.33,73.32) .. (256.33,71.67) ;
%Shape: Can [id:dp8525074567324714] 
\draw   (273.33,72.54) -- (273.33,130.59) .. controls (273.33,131.74) and (270.24,132.67) .. (266.42,132.67) .. controls (262.6,132.67) and (259.5,131.74) .. (259.5,130.59) -- (259.5,72.54) .. controls (259.5,71.4) and (262.6,70.47) .. (266.42,70.47) .. controls (270.24,70.47) and (273.33,71.4) .. (273.33,72.54) .. controls (273.33,73.69) and (270.24,74.62) .. (266.42,74.62) .. controls (262.6,74.62) and (259.5,73.69) .. (259.5,72.54) ;
%Shape: Can [id:dp03176045660742799] 
\draw   (273.17,326.28) -- (273.17,384.33) .. controls (273.17,385.48) and (270.07,386.41) .. (266.25,386.41) .. controls (262.43,386.41) and (259.33,385.48) .. (259.33,384.33) -- (259.33,326.28) .. controls (259.33,325.14) and (262.43,324.21) .. (266.25,324.21) .. controls (270.07,324.21) and (273.17,325.14) .. (273.17,326.28) .. controls (273.17,327.43) and (270.07,328.36) .. (266.25,328.36) .. controls (262.43,328.36) and (259.33,327.43) .. (259.33,326.28) ;
%Shape: Can [id:dp1129317055272675] 
\draw   (273.33,199.54) -- (273.33,257.59) .. controls (273.33,258.74) and (270.24,259.67) .. (266.42,259.67) .. controls (262.6,259.67) and (259.5,258.74) .. (259.5,257.59) -- (259.5,199.54) .. controls (259.5,198.4) and (262.6,197.47) .. (266.42,197.47) .. controls (270.24,197.47) and (273.33,198.4) .. (273.33,199.54) .. controls (273.33,200.69) and (270.24,201.62) .. (266.42,201.62) .. controls (262.6,201.62) and (259.5,200.69) .. (259.5,199.54) ;
%Shape: Can [id:dp45203750181976843] 
\draw   (273.33,135.74) -- (273.33,193.79) .. controls (273.33,194.94) and (270.24,195.87) .. (266.42,195.87) .. controls (262.6,195.87) and (259.5,194.94) .. (259.5,193.79) -- (259.5,135.74) .. controls (259.5,134.6) and (262.6,133.67) .. (266.42,133.67) .. controls (270.24,133.67) and (273.33,134.6) .. (273.33,135.74) .. controls (273.33,136.89) and (270.24,137.82) .. (266.42,137.82) .. controls (262.6,137.82) and (259.5,136.89) .. (259.5,135.74) ;
%Shape: Can [id:dp3550338995157357] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.33,262.74) -- (273.33,320.79) .. controls (273.33,321.94) and (270.24,322.87) .. (266.42,322.87) .. controls (262.6,322.87) and (259.5,321.94) .. (259.5,320.79) -- (259.5,262.74) .. controls (259.5,261.6) and (262.6,260.67) .. (266.42,260.67) .. controls (270.24,260.67) and (273.33,261.6) .. (273.33,262.74) .. controls (273.33,263.89) and (270.24,264.82) .. (266.42,264.82) .. controls (262.6,264.82) and (259.5,263.89) .. (259.5,262.74) ;
%Shape: Can [id:dp8842459319615673] 
\draw   (306.33,71.67) -- (306.33,386.33) .. controls (306.33,387.99) and (301.86,389.33) .. (296.33,389.33) .. controls (290.81,389.33) and (286.33,387.99) .. (286.33,386.33) -- (286.33,71.67) .. controls (286.33,70.01) and (290.81,68.67) .. (296.33,68.67) .. controls (301.86,68.67) and (306.33,70.01) .. (306.33,71.67) .. controls (306.33,73.32) and (301.86,74.67) .. (296.33,74.67) .. controls (290.81,74.67) and (286.33,73.32) .. (286.33,71.67) ;
%Shape: Can [id:dp3840524471371919] 
\draw   (303.33,72.54) -- (303.33,130.59) .. controls (303.33,131.74) and (300.24,132.67) .. (296.42,132.67) .. controls (292.6,132.67) and (289.5,131.74) .. (289.5,130.59) -- (289.5,72.54) .. controls (289.5,71.4) and (292.6,70.47) .. (296.42,70.47) .. controls (300.24,70.47) and (303.33,71.4) .. (303.33,72.54) .. controls (303.33,73.69) and (300.24,74.62) .. (296.42,74.62) .. controls (292.6,74.62) and (289.5,73.69) .. (289.5,72.54) ;
%Shape: Can [id:dp4500799119498271] 
\draw   (303.17,326.28) -- (303.17,384.33) .. controls (303.17,385.48) and (300.07,386.41) .. (296.25,386.41) .. controls (292.43,386.41) and (289.33,385.48) .. (289.33,384.33) -- (289.33,326.28) .. controls (289.33,325.14) and (292.43,324.21) .. (296.25,324.21) .. controls (300.07,324.21) and (303.17,325.14) .. (303.17,326.28) .. controls (303.17,327.43) and (300.07,328.36) .. (296.25,328.36) .. controls (292.43,328.36) and (289.33,327.43) .. (289.33,326.28) ;
%Shape: Can [id:dp38533430723397155] 
\draw   (303.33,199.54) -- (303.33,257.59) .. controls (303.33,258.74) and (300.24,259.67) .. (296.42,259.67) .. controls (292.6,259.67) and (289.5,258.74) .. (289.5,257.59) -- (289.5,199.54) .. controls (289.5,198.4) and (292.6,197.47) .. (296.42,197.47) .. controls (300.24,197.47) and (303.33,198.4) .. (303.33,199.54) .. controls (303.33,200.69) and (300.24,201.62) .. (296.42,201.62) .. controls (292.6,201.62) and (289.5,200.69) .. (289.5,199.54) ;
%Shape: Can [id:dp10178006234379033] 
\draw   (303.33,135.74) -- (303.33,193.79) .. controls (303.33,194.94) and (300.24,195.87) .. (296.42,195.87) .. controls (292.6,195.87) and (289.5,194.94) .. (289.5,193.79) -- (289.5,135.74) .. controls (289.5,134.6) and (292.6,133.67) .. (296.42,133.67) .. controls (300.24,133.67) and (303.33,134.6) .. (303.33,135.74) .. controls (303.33,136.89) and (300.24,137.82) .. (296.42,137.82) .. controls (292.6,137.82) and (289.5,136.89) .. (289.5,135.74) ;
%Shape: Can [id:dp1504494390262615] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (303.33,262.74) -- (303.33,320.79) .. controls (303.33,321.94) and (300.24,322.87) .. (296.42,322.87) .. controls (292.6,322.87) and (289.5,321.94) .. (289.5,320.79) -- (289.5,262.74) .. controls (289.5,261.6) and (292.6,260.67) .. (296.42,260.67) .. controls (300.24,260.67) and (303.33,261.6) .. (303.33,262.74) .. controls (303.33,263.89) and (300.24,264.82) .. (296.42,264.82) .. controls (292.6,264.82) and (289.5,263.89) .. (289.5,262.74) ;
%Shape: Can [id:dp20051262367562983] 
\draw   (335.33,71.67) -- (335.33,386.33) .. controls (335.33,387.99) and (330.86,389.33) .. (325.33,389.33) .. controls (319.81,389.33) and (315.33,387.99) .. (315.33,386.33) -- (315.33,71.67) .. controls (315.33,70.01) and (319.81,68.67) .. (325.33,68.67) .. controls (330.86,68.67) and (335.33,70.01) .. (335.33,71.67) .. controls (335.33,73.32) and (330.86,74.67) .. (325.33,74.67) .. controls (319.81,74.67) and (315.33,73.32) .. (315.33,71.67) ;
%Shape: Can [id:dp9211156705172607] 
\draw   (332.33,72.54) -- (332.33,130.59) .. controls (332.33,131.74) and (329.24,132.67) .. (325.42,132.67) .. controls (321.6,132.67) and (318.5,131.74) .. (318.5,130.59) -- (318.5,72.54) .. controls (318.5,71.4) and (321.6,70.47) .. (325.42,70.47) .. controls (329.24,70.47) and (332.33,71.4) .. (332.33,72.54) .. controls (332.33,73.69) and (329.24,74.62) .. (325.42,74.62) .. controls (321.6,74.62) and (318.5,73.69) .. (318.5,72.54) ;
%Shape: Can [id:dp37874099260022864] 
\draw   (332.17,326.28) -- (332.17,384.33) .. controls (332.17,385.48) and (329.07,386.41) .. (325.25,386.41) .. controls (321.43,386.41) and (318.33,385.48) .. (318.33,384.33) -- (318.33,326.28) .. controls (318.33,325.14) and (321.43,324.21) .. (325.25,324.21) .. controls (329.07,324.21) and (332.17,325.14) .. (332.17,326.28) .. controls (332.17,327.43) and (329.07,328.36) .. (325.25,328.36) .. controls (321.43,328.36) and (318.33,327.43) .. (318.33,326.28) ;
%Shape: Can [id:dp1500155540929401] 
\draw   (332.33,199.54) -- (332.33,257.59) .. controls (332.33,258.74) and (329.24,259.67) .. (325.42,259.67) .. controls (321.6,259.67) and (318.5,258.74) .. (318.5,257.59) -- (318.5,199.54) .. controls (318.5,198.4) and (321.6,197.47) .. (325.42,197.47) .. controls (329.24,197.47) and (332.33,198.4) .. (332.33,199.54) .. controls (332.33,200.69) and (329.24,201.62) .. (325.42,201.62) .. controls (321.6,201.62) and (318.5,200.69) .. (318.5,199.54) ;
%Shape: Can [id:dp5291651198153808] 
\draw   (332.33,135.74) -- (332.33,193.79) .. controls (332.33,194.94) and (329.24,195.87) .. (325.42,195.87) .. controls (321.6,195.87) and (318.5,194.94) .. (318.5,193.79) -- (318.5,135.74) .. controls (318.5,134.6) and (321.6,133.67) .. (325.42,133.67) .. controls (329.24,133.67) and (332.33,134.6) .. (332.33,135.74) .. controls (332.33,136.89) and (329.24,137.82) .. (325.42,137.82) .. controls (321.6,137.82) and (318.5,136.89) .. (318.5,135.74) ;
%Shape: Can [id:dp7260679122117626] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (332.33,262.74) -- (332.33,320.79) .. controls (332.33,321.94) and (329.24,322.87) .. (325.42,322.87) .. controls (321.6,322.87) and (318.5,321.94) .. (318.5,320.79) -- (318.5,262.74) .. controls (318.5,261.6) and (321.6,260.67) .. (325.42,260.67) .. controls (329.24,260.67) and (332.33,261.6) .. (332.33,262.74) .. controls (332.33,263.89) and (329.24,264.82) .. (325.42,264.82) .. controls (321.6,264.82) and (318.5,263.89) .. (318.5,262.74) ;
%Shape: Can [id:dp42901661233706234] 
\draw   (363.33,71.67) -- (363.33,386.33) .. controls (363.33,387.99) and (358.86,389.33) .. (353.33,389.33) .. controls (347.81,389.33) and (343.33,387.99) .. (343.33,386.33) -- (343.33,71.67) .. controls (343.33,70.01) and (347.81,68.67) .. (353.33,68.67) .. controls (358.86,68.67) and (363.33,70.01) .. (363.33,71.67) .. controls (363.33,73.32) and (358.86,74.67) .. (353.33,74.67) .. controls (347.81,74.67) and (343.33,73.32) .. (343.33,71.67) ;
%Shape: Can [id:dp35088687270696184] 
\draw   (360.33,72.54) -- (360.33,130.59) .. controls (360.33,131.74) and (357.24,132.67) .. (353.42,132.67) .. controls (349.6,132.67) and (346.5,131.74) .. (346.5,130.59) -- (346.5,72.54) .. controls (346.5,71.4) and (349.6,70.47) .. (353.42,70.47) .. controls (357.24,70.47) and (360.33,71.4) .. (360.33,72.54) .. controls (360.33,73.69) and (357.24,74.62) .. (353.42,74.62) .. controls (349.6,74.62) and (346.5,73.69) .. (346.5,72.54) ;
%Shape: Can [id:dp9736488821338798] 
\draw   (360.17,326.28) -- (360.17,384.33) .. controls (360.17,385.48) and (357.07,386.41) .. (353.25,386.41) .. controls (349.43,386.41) and (346.33,385.48) .. (346.33,384.33) -- (346.33,326.28) .. controls (346.33,325.14) and (349.43,324.21) .. (353.25,324.21) .. controls (357.07,324.21) and (360.17,325.14) .. (360.17,326.28) .. controls (360.17,327.43) and (357.07,328.36) .. (353.25,328.36) .. controls (349.43,328.36) and (346.33,327.43) .. (346.33,326.28) ;
%Shape: Can [id:dp2813844571831715] 
\draw   (360.33,199.54) -- (360.33,257.59) .. controls (360.33,258.74) and (357.24,259.67) .. (353.42,259.67) .. controls (349.6,259.67) and (346.5,258.74) .. (346.5,257.59) -- (346.5,199.54) .. controls (346.5,198.4) and (349.6,197.47) .. (353.42,197.47) .. controls (357.24,197.47) and (360.33,198.4) .. (360.33,199.54) .. controls (360.33,200.69) and (357.24,201.62) .. (353.42,201.62) .. controls (349.6,201.62) and (346.5,200.69) .. (346.5,199.54) ;
%Shape: Can [id:dp4151373929633684] 
\draw   (360.33,135.74) -- (360.33,193.79) .. controls (360.33,194.94) and (357.24,195.87) .. (353.42,195.87) .. controls (349.6,195.87) and (346.5,194.94) .. (346.5,193.79) -- (346.5,135.74) .. controls (346.5,134.6) and (349.6,133.67) .. (353.42,133.67) .. controls (357.24,133.67) and (360.33,134.6) .. (360.33,135.74) .. controls (360.33,136.89) and (357.24,137.82) .. (353.42,137.82) .. controls (349.6,137.82) and (346.5,136.89) .. (346.5,135.74) ;
%Shape: Can [id:dp1229471253315717] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360.33,262.74) -- (360.33,320.79) .. controls (360.33,321.94) and (357.24,322.87) .. (353.42,322.87) .. controls (349.6,322.87) and (346.5,321.94) .. (346.5,320.79) -- (346.5,262.74) .. controls (346.5,261.6) and (349.6,260.67) .. (353.42,260.67) .. controls (357.24,260.67) and (360.33,261.6) .. (360.33,262.74) .. controls (360.33,263.89) and (357.24,264.82) .. (353.42,264.82) .. controls (349.6,264.82) and (346.5,263.89) .. (346.5,262.74) ;

% Text Node
\draw (18,86) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=1$};
% Text Node
\draw (17,150) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=2$};
% Text Node
\draw (17,214) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=3$};
% Text Node
\draw (17,278) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=4$};
% Text Node
\draw (18,341) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=5$};
% Text Node
\draw (100.17,34) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (127.17,34) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (155.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (182.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (210.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{5}$};
% Text Node
\draw (239.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{6}$};
% Text Node
\draw (267.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{7}$};
% Text Node
\draw (297.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{8}$};
% Text Node
\draw (327.17,32) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{9}$};
% Text Node
\draw (354.45,32) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{10}$};


\end{tikzpicture}

==> Fixed_PS.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Can [id:dp2476569966951545] 
\draw   (109.33,73) -- (109.33,387.67) .. controls (109.33,389.32) and (104.86,390.67) .. (99.33,390.67) .. controls (93.81,390.67) and (89.33,389.32) .. (89.33,387.67) -- (89.33,73) .. controls (89.33,71.34) and (93.81,70) .. (99.33,70) .. controls (104.86,70) and (109.33,71.34) .. (109.33,73) .. controls (109.33,74.66) and (104.86,76) .. (99.33,76) .. controls (93.81,76) and (89.33,74.66) .. (89.33,73) ;
%Shape: Can [id:dp8227957312192984] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (106.33,73.87) -- (106.33,131.93) .. controls (106.33,133.07) and (103.24,134) .. (99.42,134) .. controls (95.6,134) and (92.5,133.07) .. (92.5,131.93) -- (92.5,73.87) .. controls (92.5,72.73) and (95.6,71.8) .. (99.42,71.8) .. controls (103.24,71.8) and (106.33,72.73) .. (106.33,73.87) .. controls (106.33,75.02) and (103.24,75.95) .. (99.42,75.95) .. controls (95.6,75.95) and (92.5,75.02) .. (92.5,73.87) ;
%Shape: Can [id:dp8880810196235064] 
\draw   (106.17,327.62) -- (106.17,385.67) .. controls (106.17,386.81) and (103.07,387.74) .. (99.25,387.74) .. controls (95.43,387.74) and (92.33,386.81) .. (92.33,385.67) -- (92.33,327.62) .. controls (92.33,326.47) and (95.43,325.54) .. (99.25,325.54) .. controls (103.07,325.54) and (106.17,326.47) .. (106.17,327.62) .. controls (106.17,328.76) and (103.07,329.69) .. (99.25,329.69) .. controls (95.43,329.69) and (92.33,328.76) .. (92.33,327.62) ;
%Shape: Can [id:dp6213479335519373] 
\draw   (106.33,200.87) -- (106.33,258.93) .. controls (106.33,260.07) and (103.24,261) .. (99.42,261) .. controls (95.6,261) and (92.5,260.07) .. (92.5,258.93) -- (92.5,200.87) .. controls (92.5,199.73) and (95.6,198.8) .. (99.42,198.8) .. controls (103.24,198.8) and (106.33,199.73) .. (106.33,200.87) .. controls (106.33,202.02) and (103.24,202.95) .. (99.42,202.95) .. controls (95.6,202.95) and (92.5,202.02) .. (92.5,200.87) ;
%Shape: Can [id:dp268457511991236] 
\draw   (106.33,137.07) -- (106.33,195.13) .. controls (106.33,196.27) and (103.24,197.2) .. (99.42,197.2) .. controls (95.6,197.2) and (92.5,196.27) .. (92.5,195.13) -- (92.5,137.07) .. controls (92.5,135.93) and (95.6,135) .. (99.42,135) .. controls (103.24,135) and (106.33,135.93) .. (106.33,137.07) .. controls (106.33,138.22) and (103.24,139.15) .. (99.42,139.15) .. controls (95.6,139.15) and (92.5,138.22) .. (92.5,137.07) ;
%Shape: Can [id:dp33122600561209403] 
\draw   (106.33,264.07) -- (106.33,322.13) .. controls (106.33,323.27) and (103.24,324.2) .. (99.42,324.2) .. controls (95.6,324.2) and (92.5,323.27) .. (92.5,322.13) -- (92.5,264.07) .. controls (92.5,262.93) and (95.6,262) .. (99.42,262) .. controls (103.24,262) and (106.33,262.93) .. (106.33,264.07) .. controls (106.33,265.22) and (103.24,266.15) .. (99.42,266.15) .. controls (95.6,266.15) and (92.5,265.22) .. (92.5,264.07) ;
%Shape: Can [id:dp7644078486990109] 
\draw   (136.33,72.67) -- (136.33,387.33) .. controls (136.33,388.99) and (131.86,390.33) .. (126.33,390.33) .. controls (120.81,390.33) and (116.33,388.99) .. (116.33,387.33) -- (116.33,72.67) .. controls (116.33,71.01) and (120.81,69.67) .. (126.33,69.67) .. controls (131.86,69.67) and (136.33,71.01) .. (136.33,72.67) .. controls (136.33,74.32) and (131.86,75.67) .. (126.33,75.67) .. controls (120.81,75.67) and (116.33,74.32) .. (116.33,72.67) ;
%Shape: Can [id:dp06481429079095657] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (133.33,73.54) -- (133.33,131.59) .. controls (133.33,132.74) and (130.24,133.67) .. (126.42,133.67) .. controls (122.6,133.67) and (119.5,132.74) .. (119.5,131.59) -- (119.5,73.54) .. controls (119.5,72.4) and (122.6,71.47) .. (126.42,71.47) .. controls (130.24,71.47) and (133.33,72.4) .. (133.33,73.54) .. controls (133.33,74.69) and (130.24,75.62) .. (126.42,75.62) .. controls (122.6,75.62) and (119.5,74.69) .. (119.5,73.54) ;
%Shape: Can [id:dp228476036970495] 
\draw   (133.17,327.28) -- (133.17,385.33) .. controls (133.17,386.48) and (130.07,387.41) .. (126.25,387.41) .. controls (122.43,387.41) and (119.33,386.48) .. (119.33,385.33) -- (119.33,327.28) .. controls (119.33,326.14) and (122.43,325.21) .. (126.25,325.21) .. controls (130.07,325.21) and (133.17,326.14) .. (133.17,327.28) .. controls (133.17,328.43) and (130.07,329.36) .. (126.25,329.36) .. controls (122.43,329.36) and (119.33,328.43) .. (119.33,327.28) ;
%Shape: Can [id:dp14868236192494] 
\draw   (133.33,200.54) -- (133.33,258.59) .. controls (133.33,259.74) and (130.24,260.67) .. (126.42,260.67) .. controls (122.6,260.67) and (119.5,259.74) .. (119.5,258.59) -- (119.5,200.54) .. controls (119.5,199.4) and (122.6,198.47) .. (126.42,198.47) .. controls (130.24,198.47) and (133.33,199.4) .. (133.33,200.54) .. controls (133.33,201.69) and (130.24,202.62) .. (126.42,202.62) .. controls (122.6,202.62) and (119.5,201.69) .. (119.5,200.54) ;
%Shape: Can [id:dp09595597022774871] 
\draw   (133.33,136.74) -- (133.33,194.79) .. controls (133.33,195.94) and (130.24,196.87) .. (126.42,196.87) .. controls (122.6,196.87) and (119.5,195.94) .. (119.5,194.79) -- (119.5,136.74) .. controls (119.5,135.6) and (122.6,134.67) .. (126.42,134.67) .. controls (130.24,134.67) and (133.33,135.6) .. (133.33,136.74) .. controls (133.33,137.89) and (130.24,138.82) .. (126.42,138.82) .. controls (122.6,138.82) and (119.5,137.89) .. (119.5,136.74) ;
%Shape: Can [id:dp4503958587550144] 
\draw   (133.33,263.74) -- (133.33,321.79) .. controls (133.33,322.94) and (130.24,323.87) .. (126.42,323.87) .. controls (122.6,323.87) and (119.5,322.94) .. (119.5,321.79) -- (119.5,263.74) .. controls (119.5,262.6) and (122.6,261.67) .. (126.42,261.67) .. controls (130.24,261.67) and (133.33,262.6) .. (133.33,263.74) .. controls (133.33,264.89) and (130.24,265.82) .. (126.42,265.82) .. controls (122.6,265.82) and (119.5,264.89) .. (119.5,263.74) ;
%Shape: Can [id:dp39942886164216984] 
\draw   (164.33,71.67) -- (164.33,386.33) .. controls (164.33,387.99) and (159.86,389.33) .. (154.33,389.33) .. controls (148.81,389.33) and (144.33,387.99) .. (144.33,386.33) -- (144.33,71.67) .. controls (144.33,70.01) and (148.81,68.67) .. (154.33,68.67) .. controls (159.86,68.67) and (164.33,70.01) .. (164.33,71.67) .. controls (164.33,73.32) and (159.86,74.67) .. (154.33,74.67) .. controls (148.81,74.67) and (144.33,73.32) .. (144.33,71.67) ;
%Shape: Can [id:dp93252589722802] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (161.33,72.54) -- (161.33,130.59) .. controls (161.33,131.74) and (158.24,132.67) .. (154.42,132.67) .. controls (150.6,132.67) and (147.5,131.74) .. (147.5,130.59) -- (147.5,72.54) .. controls (147.5,71.4) and (150.6,70.47) .. (154.42,70.47) .. controls (158.24,70.47) and (161.33,71.4) .. (161.33,72.54) .. controls (161.33,73.69) and (158.24,74.62) .. (154.42,74.62) .. controls (150.6,74.62) and (147.5,73.69) .. (147.5,72.54) ;
%Shape: Can [id:dp6982409033322633] 
\draw   (161.17,326.28) -- (161.17,384.33) .. controls (161.17,385.48) and (158.07,386.41) .. (154.25,386.41) .. controls (150.43,386.41) and (147.33,385.48) .. (147.33,384.33) -- (147.33,326.28) .. controls (147.33,325.14) and (150.43,324.21) .. (154.25,324.21) .. controls (158.07,324.21) and (161.17,325.14) .. (161.17,326.28) .. controls (161.17,327.43) and (158.07,328.36) .. (154.25,328.36) .. controls (150.43,328.36) and (147.33,327.43) .. (147.33,326.28) ;
%Shape: Can [id:dp47522129382896916] 
\draw   (161.33,199.54) -- (161.33,257.59) .. controls (161.33,258.74) and (158.24,259.67) .. (154.42,259.67) .. controls (150.6,259.67) and (147.5,258.74) .. (147.5,257.59) -- (147.5,199.54) .. controls (147.5,198.4) and (150.6,197.47) .. (154.42,197.47) .. controls (158.24,197.47) and (161.33,198.4) .. (161.33,199.54) .. controls (161.33,200.69) and (158.24,201.62) .. (154.42,201.62) .. controls (150.6,201.62) and (147.5,200.69) .. (147.5,199.54) ;
%Shape: Can [id:dp7567703773604658] 
\draw   (161.33,135.74) -- (161.33,193.79) .. controls (161.33,194.94) and (158.24,195.87) .. (154.42,195.87) .. controls (150.6,195.87) and (147.5,194.94) .. (147.5,193.79) -- (147.5,135.74) .. controls (147.5,134.6) and (150.6,133.67) .. (154.42,133.67) .. controls (158.24,133.67) and (161.33,134.6) .. (161.33,135.74) .. controls (161.33,136.89) and (158.24,137.82) .. (154.42,137.82) .. controls (150.6,137.82) and (147.5,136.89) .. (147.5,135.74) ;
%Shape: Can [id:dp8630508654224845] 
\draw   (161.33,262.74) -- (161.33,320.79) .. controls (161.33,321.94) and (158.24,322.87) .. (154.42,322.87) .. controls (150.6,322.87) and (147.5,321.94) .. (147.5,320.79) -- (147.5,262.74) .. controls (147.5,261.6) and (150.6,260.67) .. (154.42,260.67) .. controls (158.24,260.67) and (161.33,261.6) .. (161.33,262.74) .. controls (161.33,263.89) and (158.24,264.82) .. (154.42,264.82) .. controls (150.6,264.82) and (147.5,263.89) .. (147.5,262.74) ;
%Shape: Can [id:dp6234452120374527] 
\draw   (191.33,71.67) -- (191.33,386.33) .. controls (191.33,387.99) and (186.86,389.33) .. (181.33,389.33) .. controls (175.81,389.33) and (171.33,387.99) .. (171.33,386.33) -- (171.33,71.67) .. controls (171.33,70.01) and (175.81,68.67) .. (181.33,68.67) .. controls (186.86,68.67) and (191.33,70.01) .. (191.33,71.67) .. controls (191.33,73.32) and (186.86,74.67) .. (181.33,74.67) .. controls (175.81,74.67) and (171.33,73.32) .. (171.33,71.67) ;
%Shape: Can [id:dp13487397142648294] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (188.33,72.54) -- (188.33,130.59) .. controls (188.33,131.74) and (185.24,132.67) .. (181.42,132.67) .. controls (177.6,132.67) and (174.5,131.74) .. (174.5,130.59) -- (174.5,72.54) .. controls (174.5,71.4) and (177.6,70.47) .. (181.42,70.47) .. controls (185.24,70.47) and (188.33,71.4) .. (188.33,72.54) .. controls (188.33,73.69) and (185.24,74.62) .. (181.42,74.62) .. controls (177.6,74.62) and (174.5,73.69) .. (174.5,72.54) ;
%Shape: Can [id:dp09678967569636354] 
\draw   (188.17,326.28) -- (188.17,384.33) .. controls (188.17,385.48) and (185.07,386.41) .. (181.25,386.41) .. controls (177.43,386.41) and (174.33,385.48) .. (174.33,384.33) -- (174.33,326.28) .. controls (174.33,325.14) and (177.43,324.21) .. (181.25,324.21) .. controls (185.07,324.21) and (188.17,325.14) .. (188.17,326.28) .. controls (188.17,327.43) and (185.07,328.36) .. (181.25,328.36) .. controls (177.43,328.36) and (174.33,327.43) .. (174.33,326.28) ;
%Shape: Can [id:dp7810103882520304] 
\draw   (188.33,199.54) -- (188.33,257.59) .. controls (188.33,258.74) and (185.24,259.67) .. (181.42,259.67) .. controls (177.6,259.67) and (174.5,258.74) .. (174.5,257.59) -- (174.5,199.54) .. controls (174.5,198.4) and (177.6,197.47) .. (181.42,197.47) .. controls (185.24,197.47) and (188.33,198.4) .. (188.33,199.54) .. controls (188.33,200.69) and (185.24,201.62) .. (181.42,201.62) .. controls (177.6,201.62) and (174.5,200.69) .. (174.5,199.54) ;
%Shape: Can [id:dp9146011122872824] 
\draw   (188.33,135.74) -- (188.33,193.79) .. controls (188.33,194.94) and (185.24,195.87) .. (181.42,195.87) .. controls (177.6,195.87) and (174.5,194.94) .. (174.5,193.79) -- (174.5,135.74) .. controls (174.5,134.6) and (177.6,133.67) .. (181.42,133.67) .. controls (185.24,133.67) and (188.33,134.6) .. (188.33,135.74) .. controls (188.33,136.89) and (185.24,137.82) .. (181.42,137.82) .. controls (177.6,137.82) and (174.5,136.89) .. (174.5,135.74) ;
%Shape: Can [id:dp5635575938911062] 
\draw   (188.33,262.74) -- (188.33,320.79) .. controls (188.33,321.94) and (185.24,322.87) .. (181.42,322.87) .. controls (177.6,322.87) and (174.5,321.94) .. (174.5,320.79) -- (174.5,262.74) .. controls (174.5,261.6) and (177.6,260.67) .. (181.42,260.67) .. controls (185.24,260.67) and (188.33,261.6) .. (188.33,262.74) .. controls (188.33,263.89) and (185.24,264.82) .. (181.42,264.82) .. controls (177.6,264.82) and (174.5,263.89) .. (174.5,262.74) ;
%Shape: Can [id:dp6961257266180957] 
\draw   (219.33,71.67) -- (219.33,386.33) .. controls (219.33,387.99) and (214.86,389.33) .. (209.33,389.33) .. controls (203.81,389.33) and (199.33,387.99) .. (199.33,386.33) -- (199.33,71.67) .. controls (199.33,70.01) and (203.81,68.67) .. (209.33,68.67) .. controls (214.86,68.67) and (219.33,70.01) .. (219.33,71.67) .. controls (219.33,73.32) and (214.86,74.67) .. (209.33,74.67) .. controls (203.81,74.67) and (199.33,73.32) .. (199.33,71.67) ;
%Shape: Can [id:dp05965127649719493] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (216.33,72.54) -- (216.33,130.59) .. controls (216.33,131.74) and (213.24,132.67) .. (209.42,132.67) .. controls (205.6,132.67) and (202.5,131.74) .. (202.5,130.59) -- (202.5,72.54) .. controls (202.5,71.4) and (205.6,70.47) .. (209.42,70.47) .. controls (213.24,70.47) and (216.33,71.4) .. (216.33,72.54) .. controls (216.33,73.69) and (213.24,74.62) .. (209.42,74.62) .. controls (205.6,74.62) and (202.5,73.69) .. (202.5,72.54) ;
%Shape: Can [id:dp038593495528574384] 
\draw   (216.17,326.28) -- (216.17,384.33) .. controls (216.17,385.48) and (213.07,386.41) .. (209.25,386.41) .. controls (205.43,386.41) and (202.33,385.48) .. (202.33,384.33) -- (202.33,326.28) .. controls (202.33,325.14) and (205.43,324.21) .. (209.25,324.21) .. controls (213.07,324.21) and (216.17,325.14) .. (216.17,326.28) .. controls (216.17,327.43) and (213.07,328.36) .. (209.25,328.36) .. controls (205.43,328.36) and (202.33,327.43) .. (202.33,326.28) ;
%Shape: Can [id:dp21957078509470385] 
\draw   (216.33,199.54) -- (216.33,257.59) .. controls (216.33,258.74) and (213.24,259.67) .. (209.42,259.67) .. controls (205.6,259.67) and (202.5,258.74) .. (202.5,257.59) -- (202.5,199.54) .. controls (202.5,198.4) and (205.6,197.47) .. (209.42,197.47) .. controls (213.24,197.47) and (216.33,198.4) .. (216.33,199.54) .. controls (216.33,200.69) and (213.24,201.62) .. (209.42,201.62) .. controls (205.6,201.62) and (202.5,200.69) .. (202.5,199.54) ;
%Shape: Can [id:dp48119405423330897] 
\draw   (216.33,135.74) -- (216.33,193.79) .. controls (216.33,194.94) and (213.24,195.87) .. (209.42,195.87) .. controls (205.6,195.87) and (202.5,194.94) .. (202.5,193.79) -- (202.5,135.74) .. controls (202.5,134.6) and (205.6,133.67) .. (209.42,133.67) .. controls (213.24,133.67) and (216.33,134.6) .. (216.33,135.74) .. controls (216.33,136.89) and (213.24,137.82) .. (209.42,137.82) .. controls (205.6,137.82) and (202.5,136.89) .. (202.5,135.74) ;
%Shape: Can [id:dp6799937398435718] 
\draw   (216.33,262.74) -- (216.33,320.79) .. controls (216.33,321.94) and (213.24,322.87) .. (209.42,322.87) .. controls (205.6,322.87) and (202.5,321.94) .. (202.5,320.79) -- (202.5,262.74) .. controls (202.5,261.6) and (205.6,260.67) .. (209.42,260.67) .. controls (213.24,260.67) and (216.33,261.6) .. (216.33,262.74) .. controls (216.33,263.89) and (213.24,264.82) .. (209.42,264.82) .. controls (205.6,264.82) and (202.5,263.89) .. (202.5,262.74) ;
%Shape: Can [id:dp9032114671146121] 
\draw   (247.33,71.67) -- (247.33,386.33) .. controls (247.33,387.99) and (242.86,389.33) .. (237.33,389.33) .. controls (231.81,389.33) and (227.33,387.99) .. (227.33,386.33) -- (227.33,71.67) .. controls (227.33,70.01) and (231.81,68.67) .. (237.33,68.67) .. controls (242.86,68.67) and (247.33,70.01) .. (247.33,71.67) .. controls (247.33,73.32) and (242.86,74.67) .. (237.33,74.67) .. controls (231.81,74.67) and (227.33,73.32) .. (227.33,71.67) ;
%Shape: Can [id:dp7022057153132085] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (244.33,72.54) -- (244.33,130.59) .. controls (244.33,131.74) and (241.24,132.67) .. (237.42,132.67) .. controls (233.6,132.67) and (230.5,131.74) .. (230.5,130.59) -- (230.5,72.54) .. controls (230.5,71.4) and (233.6,70.47) .. (237.42,70.47) .. controls (241.24,70.47) and (244.33,71.4) .. (244.33,72.54) .. controls (244.33,73.69) and (241.24,74.62) .. (237.42,74.62) .. controls (233.6,74.62) and (230.5,73.69) .. (230.5,72.54) ;
%Shape: Can [id:dp03460494993653629] 
\draw   (244.17,326.28) -- (244.17,384.33) .. controls (244.17,385.48) and (241.07,386.41) .. (237.25,386.41) .. controls (233.43,386.41) and (230.33,385.48) .. (230.33,384.33) -- (230.33,326.28) .. controls (230.33,325.14) and (233.43,324.21) .. (237.25,324.21) .. controls (241.07,324.21) and (244.17,325.14) .. (244.17,326.28) .. controls (244.17,327.43) and (241.07,328.36) .. (237.25,328.36) .. controls (233.43,328.36) and (230.33,327.43) .. (230.33,326.28) ;
%Shape: Can [id:dp9532118212045145] 
\draw   (244.33,199.54) -- (244.33,257.59) .. controls (244.33,258.74) and (241.24,259.67) .. (237.42,259.67) .. controls (233.6,259.67) and (230.5,258.74) .. (230.5,257.59) -- (230.5,199.54) .. controls (230.5,198.4) and (233.6,197.47) .. (237.42,197.47) .. controls (241.24,197.47) and (244.33,198.4) .. (244.33,199.54) .. controls (244.33,200.69) and (241.24,201.62) .. (237.42,201.62) .. controls (233.6,201.62) and (230.5,200.69) .. (230.5,199.54) ;
%Shape: Can [id:dp06877338014090861] 
\draw   (244.33,135.74) -- (244.33,193.79) .. controls (244.33,194.94) and (241.24,195.87) .. (237.42,195.87) .. controls (233.6,195.87) and (230.5,194.94) .. (230.5,193.79) -- (230.5,135.74) .. controls (230.5,134.6) and (233.6,133.67) .. (237.42,133.67) .. controls (241.24,133.67) and (244.33,134.6) .. (244.33,135.74) .. controls (244.33,136.89) and (241.24,137.82) .. (237.42,137.82) .. controls (233.6,137.82) and (230.5,136.89) .. (230.5,135.74) ;
%Shape: Can [id:dp7005104230670804] 
\draw   (244.33,262.74) -- (244.33,320.79) .. controls (244.33,321.94) and (241.24,322.87) .. (237.42,322.87) .. controls (233.6,322.87) and (230.5,321.94) .. (230.5,320.79) -- (230.5,262.74) .. controls (230.5,261.6) and (233.6,260.67) .. (237.42,260.67) .. controls (241.24,260.67) and (244.33,261.6) .. (244.33,262.74) .. controls (244.33,263.89) and (241.24,264.82) .. (237.42,264.82) .. controls (233.6,264.82) and (230.5,263.89) .. (230.5,262.74) ;
%Shape: Can [id:dp8405030237375622] 
\draw   (276.33,71.67) -- (276.33,386.33) .. controls (276.33,387.99) and (271.86,389.33) .. (266.33,389.33) .. controls (260.81,389.33) and (256.33,387.99) .. (256.33,386.33) -- (256.33,71.67) .. controls (256.33,70.01) and (260.81,68.67) .. (266.33,68.67) .. controls (271.86,68.67) and (276.33,70.01) .. (276.33,71.67) .. controls (276.33,73.32) and (271.86,74.67) .. (266.33,74.67) .. controls (260.81,74.67) and (256.33,73.32) .. (256.33,71.67) ;
%Shape: Can [id:dp8525074567324714] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.33,72.54) -- (273.33,130.59) .. controls (273.33,131.74) and (270.24,132.67) .. (266.42,132.67) .. controls (262.6,132.67) and (259.5,131.74) .. (259.5,130.59) -- (259.5,72.54) .. controls (259.5,71.4) and (262.6,70.47) .. (266.42,70.47) .. controls (270.24,70.47) and (273.33,71.4) .. (273.33,72.54) .. controls (273.33,73.69) and (270.24,74.62) .. (266.42,74.62) .. controls (262.6,74.62) and (259.5,73.69) .. (259.5,72.54) ;
%Shape: Can [id:dp03176045660742799] 
\draw   (273.17,326.28) -- (273.17,384.33) .. controls (273.17,385.48) and (270.07,386.41) .. (266.25,386.41) .. controls (262.43,386.41) and (259.33,385.48) .. (259.33,384.33) -- (259.33,326.28) .. controls (259.33,325.14) and (262.43,324.21) .. (266.25,324.21) .. controls (270.07,324.21) and (273.17,325.14) .. (273.17,326.28) .. controls (273.17,327.43) and (270.07,328.36) .. (266.25,328.36) .. controls (262.43,328.36) and (259.33,327.43) .. (259.33,326.28) ;
%Shape: Can [id:dp1129317055272675] 
\draw   (273.33,199.54) -- (273.33,257.59) .. controls (273.33,258.74) and (270.24,259.67) .. (266.42,259.67) .. controls (262.6,259.67) and (259.5,258.74) .. (259.5,257.59) -- (259.5,199.54) .. controls (259.5,198.4) and (262.6,197.47) .. (266.42,197.47) .. controls (270.24,197.47) and (273.33,198.4) .. (273.33,199.54) .. controls (273.33,200.69) and (270.24,201.62) .. (266.42,201.62) .. controls (262.6,201.62) and (259.5,200.69) .. (259.5,199.54) ;
%Shape: Can [id:dp45203750181976843] 
\draw   (273.33,135.74) -- (273.33,193.79) .. controls (273.33,194.94) and (270.24,195.87) .. (266.42,195.87) .. controls (262.6,195.87) and (259.5,194.94) .. (259.5,193.79) -- (259.5,135.74) .. controls (259.5,134.6) and (262.6,133.67) .. (266.42,133.67) .. controls (270.24,133.67) and (273.33,134.6) .. (273.33,135.74) .. controls (273.33,136.89) and (270.24,137.82) .. (266.42,137.82) .. controls (262.6,137.82) and (259.5,136.89) .. (259.5,135.74) ;
%Shape: Can [id:dp3550338995157357] 
\draw   (273.33,262.74) -- (273.33,320.79) .. controls (273.33,321.94) and (270.24,322.87) .. (266.42,322.87) .. controls (262.6,322.87) and (259.5,321.94) .. (259.5,320.79) -- (259.5,262.74) .. controls (259.5,261.6) and (262.6,260.67) .. (266.42,260.67) .. controls (270.24,260.67) and (273.33,261.6) .. (273.33,262.74) .. controls (273.33,263.89) and (270.24,264.82) .. (266.42,264.82) .. controls (262.6,264.82) and (259.5,263.89) .. (259.5,262.74) ;
%Shape: Can [id:dp8842459319615673] 
\draw   (306.33,71.67) -- (306.33,386.33) .. controls (306.33,387.99) and (301.86,389.33) .. (296.33,389.33) .. controls (290.81,389.33) and (286.33,387.99) .. (286.33,386.33) -- (286.33,71.67) .. controls (286.33,70.01) and (290.81,68.67) .. (296.33,68.67) .. controls (301.86,68.67) and (306.33,70.01) .. (306.33,71.67) .. controls (306.33,73.32) and (301.86,74.67) .. (296.33,74.67) .. controls (290.81,74.67) and (286.33,73.32) .. (286.33,71.67) ;
%Shape: Can [id:dp3840524471371919] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (303.33,72.54) -- (303.33,130.59) .. controls (303.33,131.74) and (300.24,132.67) .. (296.42,132.67) .. controls (292.6,132.67) and (289.5,131.74) .. (289.5,130.59) -- (289.5,72.54) .. controls (289.5,71.4) and (292.6,70.47) .. (296.42,70.47) .. controls (300.24,70.47) and (303.33,71.4) .. (303.33,72.54) .. controls (303.33,73.69) and (300.24,74.62) .. (296.42,74.62) .. controls (292.6,74.62) and (289.5,73.69) .. (289.5,72.54) ;
%Shape: Can [id:dp4500799119498271] 
\draw   (303.17,326.28) -- (303.17,384.33) .. controls (303.17,385.48) and (300.07,386.41) .. (296.25,386.41) .. controls (292.43,386.41) and (289.33,385.48) .. (289.33,384.33) -- (289.33,326.28) .. controls (289.33,325.14) and (292.43,324.21) .. (296.25,324.21) .. controls (300.07,324.21) and (303.17,325.14) .. (303.17,326.28) .. controls (303.17,327.43) and (300.07,328.36) .. (296.25,328.36) .. controls (292.43,328.36) and (289.33,327.43) .. (289.33,326.28) ;
%Shape: Can [id:dp38533430723397155] 
\draw   (303.33,199.54) -- (303.33,257.59) .. controls (303.33,258.74) and (300.24,259.67) .. (296.42,259.67) .. controls (292.6,259.67) and (289.5,258.74) .. (289.5,257.59) -- (289.5,199.54) .. controls (289.5,198.4) and (292.6,197.47) .. (296.42,197.47) .. controls (300.24,197.47) and (303.33,198.4) .. (303.33,199.54) .. controls (303.33,200.69) and (300.24,201.62) .. (296.42,201.62) .. controls (292.6,201.62) and (289.5,200.69) .. (289.5,199.54) ;
%Shape: Can [id:dp10178006234379033] 
\draw   (303.33,135.74) -- (303.33,193.79) .. controls (303.33,194.94) and (300.24,195.87) .. (296.42,195.87) .. controls (292.6,195.87) and (289.5,194.94) .. (289.5,193.79) -- (289.5,135.74) .. controls (289.5,134.6) and (292.6,133.67) .. (296.42,133.67) .. controls (300.24,133.67) and (303.33,134.6) .. (303.33,135.74) .. controls (303.33,136.89) and (300.24,137.82) .. (296.42,137.82) .. controls (292.6,137.82) and (289.5,136.89) .. (289.5,135.74) ;
%Shape: Can [id:dp1504494390262615] 
\draw   (303.33,262.74) -- (303.33,320.79) .. controls (303.33,321.94) and (300.24,322.87) .. (296.42,322.87) .. controls (292.6,322.87) and (289.5,321.94) .. (289.5,320.79) -- (289.5,262.74) .. controls (289.5,261.6) and (292.6,260.67) .. (296.42,260.67) .. controls (300.24,260.67) and (303.33,261.6) .. (303.33,262.74) .. controls (303.33,263.89) and (300.24,264.82) .. (296.42,264.82) .. controls (292.6,264.82) and (289.5,263.89) .. (289.5,262.74) ;
%Shape: Can [id:dp20051262367562983] 
\draw   (335.33,71.67) -- (335.33,386.33) .. controls (335.33,387.99) and (330.86,389.33) .. (325.33,389.33) .. controls (319.81,389.33) and (315.33,387.99) .. (315.33,386.33) -- (315.33,71.67) .. controls (315.33,70.01) and (319.81,68.67) .. (325.33,68.67) .. controls (330.86,68.67) and (335.33,70.01) .. (335.33,71.67) .. controls (335.33,73.32) and (330.86,74.67) .. (325.33,74.67) .. controls (319.81,74.67) and (315.33,73.32) .. (315.33,71.67) ;
%Shape: Can [id:dp9211156705172607] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (332.33,72.54) -- (332.33,130.59) .. controls (332.33,131.74) and (329.24,132.67) .. (325.42,132.67) .. controls (321.6,132.67) and (318.5,131.74) .. (318.5,130.59) -- (318.5,72.54) .. controls (318.5,71.4) and (321.6,70.47) .. (325.42,70.47) .. controls (329.24,70.47) and (332.33,71.4) .. (332.33,72.54) .. controls (332.33,73.69) and (329.24,74.62) .. (325.42,74.62) .. controls (321.6,74.62) and (318.5,73.69) .. (318.5,72.54) ;
%Shape: Can [id:dp37874099260022864] 
\draw   (332.17,326.28) -- (332.17,384.33) .. controls (332.17,385.48) and (329.07,386.41) .. (325.25,386.41) .. controls (321.43,386.41) and (318.33,385.48) .. (318.33,384.33) -- (318.33,326.28) .. controls (318.33,325.14) and (321.43,324.21) .. (325.25,324.21) .. controls (329.07,324.21) and (332.17,325.14) .. (332.17,326.28) .. controls (332.17,327.43) and (329.07,328.36) .. (325.25,328.36) .. controls (321.43,328.36) and (318.33,327.43) .. (318.33,326.28) ;
%Shape: Can [id:dp1500155540929401] 
\draw   (332.33,199.54) -- (332.33,257.59) .. controls (332.33,258.74) and (329.24,259.67) .. (325.42,259.67) .. controls (321.6,259.67) and (318.5,258.74) .. (318.5,257.59) -- (318.5,199.54) .. controls (318.5,198.4) and (321.6,197.47) .. (325.42,197.47) .. controls (329.24,197.47) and (332.33,198.4) .. (332.33,199.54) .. controls (332.33,200.69) and (329.24,201.62) .. (325.42,201.62) .. controls (321.6,201.62) and (318.5,200.69) .. (318.5,199.54) ;
%Shape: Can [id:dp5291651198153808] 
\draw   (332.33,135.74) -- (332.33,193.79) .. controls (332.33,194.94) and (329.24,195.87) .. (325.42,195.87) .. controls (321.6,195.87) and (318.5,194.94) .. (318.5,193.79) -- (318.5,135.74) .. controls (318.5,134.6) and (321.6,133.67) .. (325.42,133.67) .. controls (329.24,133.67) and (332.33,134.6) .. (332.33,135.74) .. controls (332.33,136.89) and (329.24,137.82) .. (325.42,137.82) .. controls (321.6,137.82) and (318.5,136.89) .. (318.5,135.74) ;
%Shape: Can [id:dp7260679122117626] 
\draw   (332.33,262.74) -- (332.33,320.79) .. controls (332.33,321.94) and (329.24,322.87) .. (325.42,322.87) .. controls (321.6,322.87) and (318.5,321.94) .. (318.5,320.79) -- (318.5,262.74) .. controls (318.5,261.6) and (321.6,260.67) .. (325.42,260.67) .. controls (329.24,260.67) and (332.33,261.6) .. (332.33,262.74) .. controls (332.33,263.89) and (329.24,264.82) .. (325.42,264.82) .. controls (321.6,264.82) and (318.5,263.89) .. (318.5,262.74) ;
%Shape: Can [id:dp42901661233706234] 
\draw   (363.33,71.67) -- (363.33,386.33) .. controls (363.33,387.99) and (358.86,389.33) .. (353.33,389.33) .. controls (347.81,389.33) and (343.33,387.99) .. (343.33,386.33) -- (343.33,71.67) .. controls (343.33,70.01) and (347.81,68.67) .. (353.33,68.67) .. controls (358.86,68.67) and (363.33,70.01) .. (363.33,71.67) .. controls (363.33,73.32) and (358.86,74.67) .. (353.33,74.67) .. controls (347.81,74.67) and (343.33,73.32) .. (343.33,71.67) ;
%Shape: Can [id:dp35088687270696184] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360.33,72.54) -- (360.33,130.59) .. controls (360.33,131.74) and (357.24,132.67) .. (353.42,132.67) .. controls (349.6,132.67) and (346.5,131.74) .. (346.5,130.59) -- (346.5,72.54) .. controls (346.5,71.4) and (349.6,70.47) .. (353.42,70.47) .. controls (357.24,70.47) and (360.33,71.4) .. (360.33,72.54) .. controls (360.33,73.69) and (357.24,74.62) .. (353.42,74.62) .. controls (349.6,74.62) and (346.5,73.69) .. (346.5,72.54) ;
%Shape: Can [id:dp9736488821338798] 
\draw   (360.17,326.28) -- (360.17,384.33) .. controls (360.17,385.48) and (357.07,386.41) .. (353.25,386.41) .. controls (349.43,386.41) and (346.33,385.48) .. (346.33,384.33) -- (346.33,326.28) .. controls (346.33,325.14) and (349.43,324.21) .. (353.25,324.21) .. controls (357.07,324.21) and (360.17,325.14) .. (360.17,326.28) .. controls (360.17,327.43) and (357.07,328.36) .. (353.25,328.36) .. controls (349.43,328.36) and (346.33,327.43) .. (346.33,326.28) ;
%Shape: Can [id:dp2813844571831715] 
\draw   (360.33,199.54) -- (360.33,257.59) .. controls (360.33,258.74) and (357.24,259.67) .. (353.42,259.67) .. controls (349.6,259.67) and (346.5,258.74) .. (346.5,257.59) -- (346.5,199.54) .. controls (346.5,198.4) and (349.6,197.47) .. (353.42,197.47) .. controls (357.24,197.47) and (360.33,198.4) .. (360.33,199.54) .. controls (360.33,200.69) and (357.24,201.62) .. (353.42,201.62) .. controls (349.6,201.62) and (346.5,200.69) .. (346.5,199.54) ;
%Shape: Can [id:dp4151373929633684] 
\draw   (360.33,135.74) -- (360.33,193.79) .. controls (360.33,194.94) and (357.24,195.87) .. (353.42,195.87) .. controls (349.6,195.87) and (346.5,194.94) .. (346.5,193.79) -- (346.5,135.74) .. controls (346.5,134.6) and (349.6,133.67) .. (353.42,133.67) .. controls (357.24,133.67) and (360.33,134.6) .. (360.33,135.74) .. controls (360.33,136.89) and (357.24,137.82) .. (353.42,137.82) .. controls (349.6,137.82) and (346.5,136.89) .. (346.5,135.74) ;
%Shape: Can [id:dp1229471253315717] 
\draw   (360.33,262.74) -- (360.33,320.79) .. controls (360.33,321.94) and (357.24,322.87) .. (353.42,322.87) .. controls (349.6,322.87) and (346.5,321.94) .. (346.5,320.79) -- (346.5,262.74) .. controls (346.5,261.6) and (349.6,260.67) .. (353.42,260.67) .. controls (357.24,260.67) and (360.33,261.6) .. (360.33,262.74) .. controls (360.33,263.89) and (357.24,264.82) .. (353.42,264.82) .. controls (349.6,264.82) and (346.5,263.89) .. (346.5,262.74) ;

% Text Node
\draw (18,86) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=1$};
% Text Node
\draw (17,150) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=2$};
% Text Node
\draw (17,214) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=3$};
% Text Node
\draw (17,278) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=4$};
% Text Node
\draw (18,341) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=5$};
% Text Node
\draw (100.17,34) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (127.17,34) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (155.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (182.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (210.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{5}$};
% Text Node
\draw (239.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{6}$};
% Text Node
\draw (267.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{7}$};
% Text Node
\draw (297.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{8}$};
% Text Node
\draw (327.17,32) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{9}$};
% Text Node
\draw (354.45,32) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{10}$};


\end{tikzpicture}

==> RR_PS.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Can [id:dp2476569966951545] 
\draw   (109.33,73) -- (109.33,387.67) .. controls (109.33,389.32) and (104.86,390.67) .. (99.33,390.67) .. controls (93.81,390.67) and (89.33,389.32) .. (89.33,387.67) -- (89.33,73) .. controls (89.33,71.34) and (93.81,70) .. (99.33,70) .. controls (104.86,70) and (109.33,71.34) .. (109.33,73) .. controls (109.33,74.66) and (104.86,76) .. (99.33,76) .. controls (93.81,76) and (89.33,74.66) .. (89.33,73) ;
%Shape: Can [id:dp8227957312192984] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (106.33,73.87) -- (106.33,131.93) .. controls (106.33,133.07) and (103.24,134) .. (99.42,134) .. controls (95.6,134) and (92.5,133.07) .. (92.5,131.93) -- (92.5,73.87) .. controls (92.5,72.73) and (95.6,71.8) .. (99.42,71.8) .. controls (103.24,71.8) and (106.33,72.73) .. (106.33,73.87) .. controls (106.33,75.02) and (103.24,75.95) .. (99.42,75.95) .. controls (95.6,75.95) and (92.5,75.02) .. (92.5,73.87) ;
%Shape: Can [id:dp8880810196235064] 
\draw   (106.17,327.62) -- (106.17,385.67) .. controls (106.17,386.81) and (103.07,387.74) .. (99.25,387.74) .. controls (95.43,387.74) and (92.33,386.81) .. (92.33,385.67) -- (92.33,327.62) .. controls (92.33,326.47) and (95.43,325.54) .. (99.25,325.54) .. controls (103.07,325.54) and (106.17,326.47) .. (106.17,327.62) .. controls (106.17,328.76) and (103.07,329.69) .. (99.25,329.69) .. controls (95.43,329.69) and (92.33,328.76) .. (92.33,327.62) ;
%Shape: Can [id:dp6213479335519373] 
\draw   (106.33,200.87) -- (106.33,258.93) .. controls (106.33,260.07) and (103.24,261) .. (99.42,261) .. controls (95.6,261) and (92.5,260.07) .. (92.5,258.93) -- (92.5,200.87) .. controls (92.5,199.73) and (95.6,198.8) .. (99.42,198.8) .. controls (103.24,198.8) and (106.33,199.73) .. (106.33,200.87) .. controls (106.33,202.02) and (103.24,202.95) .. (99.42,202.95) .. controls (95.6,202.95) and (92.5,202.02) .. (92.5,200.87) ;
%Shape: Can [id:dp268457511991236] 
\draw   (106.33,137.07) -- (106.33,195.13) .. controls (106.33,196.27) and (103.24,197.2) .. (99.42,197.2) .. controls (95.6,197.2) and (92.5,196.27) .. (92.5,195.13) -- (92.5,137.07) .. controls (92.5,135.93) and (95.6,135) .. (99.42,135) .. controls (103.24,135) and (106.33,135.93) .. (106.33,137.07) .. controls (106.33,138.22) and (103.24,139.15) .. (99.42,139.15) .. controls (95.6,139.15) and (92.5,138.22) .. (92.5,137.07) ;
%Shape: Can [id:dp33122600561209403] 
\draw   (106.33,264.07) -- (106.33,322.13) .. controls (106.33,323.27) and (103.24,324.2) .. (99.42,324.2) .. controls (95.6,324.2) and (92.5,323.27) .. (92.5,322.13) -- (92.5,264.07) .. controls (92.5,262.93) and (95.6,262) .. (99.42,262) .. controls (103.24,262) and (106.33,262.93) .. (106.33,264.07) .. controls (106.33,265.22) and (103.24,266.15) .. (99.42,266.15) .. controls (95.6,266.15) and (92.5,265.22) .. (92.5,264.07) ;
%Shape: Can [id:dp7644078486990109] 
\draw   (136.33,72.67) -- (136.33,387.33) .. controls (136.33,388.99) and (131.86,390.33) .. (126.33,390.33) .. controls (120.81,390.33) and (116.33,388.99) .. (116.33,387.33) -- (116.33,72.67) .. controls (116.33,71.01) and (120.81,69.67) .. (126.33,69.67) .. controls (131.86,69.67) and (136.33,71.01) .. (136.33,72.67) .. controls (136.33,74.32) and (131.86,75.67) .. (126.33,75.67) .. controls (120.81,75.67) and (116.33,74.32) .. (116.33,72.67) ;
%Shape: Can [id:dp06481429079095657] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (133.33,73.54) -- (133.33,131.59) .. controls (133.33,132.74) and (130.24,133.67) .. (126.42,133.67) .. controls (122.6,133.67) and (119.5,132.74) .. (119.5,131.59) -- (119.5,73.54) .. controls (119.5,72.4) and (122.6,71.47) .. (126.42,71.47) .. controls (130.24,71.47) and (133.33,72.4) .. (133.33,73.54) .. controls (133.33,74.69) and (130.24,75.62) .. (126.42,75.62) .. controls (122.6,75.62) and (119.5,74.69) .. (119.5,73.54) ;
%Shape: Can [id:dp228476036970495] 
\draw   (133.17,327.28) -- (133.17,385.33) .. controls (133.17,386.48) and (130.07,387.41) .. (126.25,387.41) .. controls (122.43,387.41) and (119.33,386.48) .. (119.33,385.33) -- (119.33,327.28) .. controls (119.33,326.14) and (122.43,325.21) .. (126.25,325.21) .. controls (130.07,325.21) and (133.17,326.14) .. (133.17,327.28) .. controls (133.17,328.43) and (130.07,329.36) .. (126.25,329.36) .. controls (122.43,329.36) and (119.33,328.43) .. (119.33,327.28) ;
%Shape: Can [id:dp14868236192494] 
\draw   (133.33,200.54) -- (133.33,258.59) .. controls (133.33,259.74) and (130.24,260.67) .. (126.42,260.67) .. controls (122.6,260.67) and (119.5,259.74) .. (119.5,258.59) -- (119.5,200.54) .. controls (119.5,199.4) and (122.6,198.47) .. (126.42,198.47) .. controls (130.24,198.47) and (133.33,199.4) .. (133.33,200.54) .. controls (133.33,201.69) and (130.24,202.62) .. (126.42,202.62) .. controls (122.6,202.62) and (119.5,201.69) .. (119.5,200.54) ;
%Shape: Can [id:dp09595597022774871] 
\draw   (133.33,136.74) -- (133.33,194.79) .. controls (133.33,195.94) and (130.24,196.87) .. (126.42,196.87) .. controls (122.6,196.87) and (119.5,195.94) .. (119.5,194.79) -- (119.5,136.74) .. controls (119.5,135.6) and (122.6,134.67) .. (126.42,134.67) .. controls (130.24,134.67) and (133.33,135.6) .. (133.33,136.74) .. controls (133.33,137.89) and (130.24,138.82) .. (126.42,138.82) .. controls (122.6,138.82) and (119.5,137.89) .. (119.5,136.74) ;
%Shape: Can [id:dp4503958587550144] 
\draw   (133.33,263.74) -- (133.33,321.79) .. controls (133.33,322.94) and (130.24,323.87) .. (126.42,323.87) .. controls (122.6,323.87) and (119.5,322.94) .. (119.5,321.79) -- (119.5,263.74) .. controls (119.5,262.6) and (122.6,261.67) .. (126.42,261.67) .. controls (130.24,261.67) and (133.33,262.6) .. (133.33,263.74) .. controls (133.33,264.89) and (130.24,265.82) .. (126.42,265.82) .. controls (122.6,265.82) and (119.5,264.89) .. (119.5,263.74) ;
%Shape: Can [id:dp39942886164216984] 
\draw   (164.33,71.67) -- (164.33,386.33) .. controls (164.33,387.99) and (159.86,389.33) .. (154.33,389.33) .. controls (148.81,389.33) and (144.33,387.99) .. (144.33,386.33) -- (144.33,71.67) .. controls (144.33,70.01) and (148.81,68.67) .. (154.33,68.67) .. controls (159.86,68.67) and (164.33,70.01) .. (164.33,71.67) .. controls (164.33,73.32) and (159.86,74.67) .. (154.33,74.67) .. controls (148.81,74.67) and (144.33,73.32) .. (144.33,71.67) ;
%Shape: Can [id:dp93252589722802] 
\draw   (161.33,72.54) -- (161.33,130.59) .. controls (161.33,131.74) and (158.24,132.67) .. (154.42,132.67) .. controls (150.6,132.67) and (147.5,131.74) .. (147.5,130.59) -- (147.5,72.54) .. controls (147.5,71.4) and (150.6,70.47) .. (154.42,70.47) .. controls (158.24,70.47) and (161.33,71.4) .. (161.33,72.54) .. controls (161.33,73.69) and (158.24,74.62) .. (154.42,74.62) .. controls (150.6,74.62) and (147.5,73.69) .. (147.5,72.54) ;
%Shape: Can [id:dp6982409033322633] 
\draw   (161.17,326.28) -- (161.17,384.33) .. controls (161.17,385.48) and (158.07,386.41) .. (154.25,386.41) .. controls (150.43,386.41) and (147.33,385.48) .. (147.33,384.33) -- (147.33,326.28) .. controls (147.33,325.14) and (150.43,324.21) .. (154.25,324.21) .. controls (158.07,324.21) and (161.17,325.14) .. (161.17,326.28) .. controls (161.17,327.43) and (158.07,328.36) .. (154.25,328.36) .. controls (150.43,328.36) and (147.33,327.43) .. (147.33,326.28) ;
%Shape: Can [id:dp47522129382896916] 
\draw   (161.33,199.54) -- (161.33,257.59) .. controls (161.33,258.74) and (158.24,259.67) .. (154.42,259.67) .. controls (150.6,259.67) and (147.5,258.74) .. (147.5,257.59) -- (147.5,199.54) .. controls (147.5,198.4) and (150.6,197.47) .. (154.42,197.47) .. controls (158.24,197.47) and (161.33,198.4) .. (161.33,199.54) .. controls (161.33,200.69) and (158.24,201.62) .. (154.42,201.62) .. controls (150.6,201.62) and (147.5,200.69) .. (147.5,199.54) ;
%Shape: Can [id:dp7567703773604658] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (161.33,135.74) -- (161.33,193.79) .. controls (161.33,194.94) and (158.24,195.87) .. (154.42,195.87) .. controls (150.6,195.87) and (147.5,194.94) .. (147.5,193.79) -- (147.5,135.74) .. controls (147.5,134.6) and (150.6,133.67) .. (154.42,133.67) .. controls (158.24,133.67) and (161.33,134.6) .. (161.33,135.74) .. controls (161.33,136.89) and (158.24,137.82) .. (154.42,137.82) .. controls (150.6,137.82) and (147.5,136.89) .. (147.5,135.74) ;
%Shape: Can [id:dp8630508654224845] 
\draw   (161.33,262.74) -- (161.33,320.79) .. controls (161.33,321.94) and (158.24,322.87) .. (154.42,322.87) .. controls (150.6,322.87) and (147.5,321.94) .. (147.5,320.79) -- (147.5,262.74) .. controls (147.5,261.6) and (150.6,260.67) .. (154.42,260.67) .. controls (158.24,260.67) and (161.33,261.6) .. (161.33,262.74) .. controls (161.33,263.89) and (158.24,264.82) .. (154.42,264.82) .. controls (150.6,264.82) and (147.5,263.89) .. (147.5,262.74) ;
%Shape: Can [id:dp6234452120374527] 
\draw   (191.33,71.67) -- (191.33,386.33) .. controls (191.33,387.99) and (186.86,389.33) .. (181.33,389.33) .. controls (175.81,389.33) and (171.33,387.99) .. (171.33,386.33) -- (171.33,71.67) .. controls (171.33,70.01) and (175.81,68.67) .. (181.33,68.67) .. controls (186.86,68.67) and (191.33,70.01) .. (191.33,71.67) .. controls (191.33,73.32) and (186.86,74.67) .. (181.33,74.67) .. controls (175.81,74.67) and (171.33,73.32) .. (171.33,71.67) ;
%Shape: Can [id:dp13487397142648294] 
\draw   (188.33,72.54) -- (188.33,130.59) .. controls (188.33,131.74) and (185.24,132.67) .. (181.42,132.67) .. controls (177.6,132.67) and (174.5,131.74) .. (174.5,130.59) -- (174.5,72.54) .. controls (174.5,71.4) and (177.6,70.47) .. (181.42,70.47) .. controls (185.24,70.47) and (188.33,71.4) .. (188.33,72.54) .. controls (188.33,73.69) and (185.24,74.62) .. (181.42,74.62) .. controls (177.6,74.62) and (174.5,73.69) .. (174.5,72.54) ;
%Shape: Can [id:dp09678967569636354] 
\draw   (188.17,326.28) -- (188.17,384.33) .. controls (188.17,385.48) and (185.07,386.41) .. (181.25,386.41) .. controls (177.43,386.41) and (174.33,385.48) .. (174.33,384.33) -- (174.33,326.28) .. controls (174.33,325.14) and (177.43,324.21) .. (181.25,324.21) .. controls (185.07,324.21) and (188.17,325.14) .. (188.17,326.28) .. controls (188.17,327.43) and (185.07,328.36) .. (181.25,328.36) .. controls (177.43,328.36) and (174.33,327.43) .. (174.33,326.28) ;
%Shape: Can [id:dp7810103882520304] 
\draw   (188.33,199.54) -- (188.33,257.59) .. controls (188.33,258.74) and (185.24,259.67) .. (181.42,259.67) .. controls (177.6,259.67) and (174.5,258.74) .. (174.5,257.59) -- (174.5,199.54) .. controls (174.5,198.4) and (177.6,197.47) .. (181.42,197.47) .. controls (185.24,197.47) and (188.33,198.4) .. (188.33,199.54) .. controls (188.33,200.69) and (185.24,201.62) .. (181.42,201.62) .. controls (177.6,201.62) and (174.5,200.69) .. (174.5,199.54) ;
%Shape: Can [id:dp9146011122872824] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (188.33,135.74) -- (188.33,193.79) .. controls (188.33,194.94) and (185.24,195.87) .. (181.42,195.87) .. controls (177.6,195.87) and (174.5,194.94) .. (174.5,193.79) -- (174.5,135.74) .. controls (174.5,134.6) and (177.6,133.67) .. (181.42,133.67) .. controls (185.24,133.67) and (188.33,134.6) .. (188.33,135.74) .. controls (188.33,136.89) and (185.24,137.82) .. (181.42,137.82) .. controls (177.6,137.82) and (174.5,136.89) .. (174.5,135.74) ;
%Shape: Can [id:dp5635575938911062] 
\draw   (188.33,262.74) -- (188.33,320.79) .. controls (188.33,321.94) and (185.24,322.87) .. (181.42,322.87) .. controls (177.6,322.87) and (174.5,321.94) .. (174.5,320.79) -- (174.5,262.74) .. controls (174.5,261.6) and (177.6,260.67) .. (181.42,260.67) .. controls (185.24,260.67) and (188.33,261.6) .. (188.33,262.74) .. controls (188.33,263.89) and (185.24,264.82) .. (181.42,264.82) .. controls (177.6,264.82) and (174.5,263.89) .. (174.5,262.74) ;
%Shape: Can [id:dp6961257266180957] 
\draw   (219.33,71.67) -- (219.33,386.33) .. controls (219.33,387.99) and (214.86,389.33) .. (209.33,389.33) .. controls (203.81,389.33) and (199.33,387.99) .. (199.33,386.33) -- (199.33,71.67) .. controls (199.33,70.01) and (203.81,68.67) .. (209.33,68.67) .. controls (214.86,68.67) and (219.33,70.01) .. (219.33,71.67) .. controls (219.33,73.32) and (214.86,74.67) .. (209.33,74.67) .. controls (203.81,74.67) and (199.33,73.32) .. (199.33,71.67) ;
%Shape: Can [id:dp05965127649719493] 
\draw   (216.33,72.54) -- (216.33,130.59) .. controls (216.33,131.74) and (213.24,132.67) .. (209.42,132.67) .. controls (205.6,132.67) and (202.5,131.74) .. (202.5,130.59) -- (202.5,72.54) .. controls (202.5,71.4) and (205.6,70.47) .. (209.42,70.47) .. controls (213.24,70.47) and (216.33,71.4) .. (216.33,72.54) .. controls (216.33,73.69) and (213.24,74.62) .. (209.42,74.62) .. controls (205.6,74.62) and (202.5,73.69) .. (202.5,72.54) ;
%Shape: Can [id:dp038593495528574384] 
\draw   (216.17,326.28) -- (216.17,384.33) .. controls (216.17,385.48) and (213.07,386.41) .. (209.25,386.41) .. controls (205.43,386.41) and (202.33,385.48) .. (202.33,384.33) -- (202.33,326.28) .. controls (202.33,325.14) and (205.43,324.21) .. (209.25,324.21) .. controls (213.07,324.21) and (216.17,325.14) .. (216.17,326.28) .. controls (216.17,327.43) and (213.07,328.36) .. (209.25,328.36) .. controls (205.43,328.36) and (202.33,327.43) .. (202.33,326.28) ;
%Shape: Can [id:dp21957078509470385] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (216.33,199.54) -- (216.33,257.59) .. controls (216.33,258.74) and (213.24,259.67) .. (209.42,259.67) .. controls (205.6,259.67) and (202.5,258.74) .. (202.5,257.59) -- (202.5,199.54) .. controls (202.5,198.4) and (205.6,197.47) .. (209.42,197.47) .. controls (213.24,197.47) and (216.33,198.4) .. (216.33,199.54) .. controls (216.33,200.69) and (213.24,201.62) .. (209.42,201.62) .. controls (205.6,201.62) and (202.5,200.69) .. (202.5,199.54) ;
%Shape: Can [id:dp48119405423330897] 
\draw   (216.33,135.74) -- (216.33,193.79) .. controls (216.33,194.94) and (213.24,195.87) .. (209.42,195.87) .. controls (205.6,195.87) and (202.5,194.94) .. (202.5,193.79) -- (202.5,135.74) .. controls (202.5,134.6) and (205.6,133.67) .. (209.42,133.67) .. controls (213.24,133.67) and (216.33,134.6) .. (216.33,135.74) .. controls (216.33,136.89) and (213.24,137.82) .. (209.42,137.82) .. controls (205.6,137.82) and (202.5,136.89) .. (202.5,135.74) ;
%Shape: Can [id:dp6799937398435718] 
\draw   (216.33,262.74) -- (216.33,320.79) .. controls (216.33,321.94) and (213.24,322.87) .. (209.42,322.87) .. controls (205.6,322.87) and (202.5,321.94) .. (202.5,320.79) -- (202.5,262.74) .. controls (202.5,261.6) and (205.6,260.67) .. (209.42,260.67) .. controls (213.24,260.67) and (216.33,261.6) .. (216.33,262.74) .. controls (216.33,263.89) and (213.24,264.82) .. (209.42,264.82) .. controls (205.6,264.82) and (202.5,263.89) .. (202.5,262.74) ;
%Shape: Can [id:dp9032114671146121] 
\draw   (247.33,71.67) -- (247.33,386.33) .. controls (247.33,387.99) and (242.86,389.33) .. (237.33,389.33) .. controls (231.81,389.33) and (227.33,387.99) .. (227.33,386.33) -- (227.33,71.67) .. controls (227.33,70.01) and (231.81,68.67) .. (237.33,68.67) .. controls (242.86,68.67) and (247.33,70.01) .. (247.33,71.67) .. controls (247.33,73.32) and (242.86,74.67) .. (237.33,74.67) .. controls (231.81,74.67) and (227.33,73.32) .. (227.33,71.67) ;
%Shape: Can [id:dp7022057153132085] 
\draw   (244.33,72.54) -- (244.33,130.59) .. controls (244.33,131.74) and (241.24,132.67) .. (237.42,132.67) .. controls (233.6,132.67) and (230.5,131.74) .. (230.5,130.59) -- (230.5,72.54) .. controls (230.5,71.4) and (233.6,70.47) .. (237.42,70.47) .. controls (241.24,70.47) and (244.33,71.4) .. (244.33,72.54) .. controls (244.33,73.69) and (241.24,74.62) .. (237.42,74.62) .. controls (233.6,74.62) and (230.5,73.69) .. (230.5,72.54) ;
%Shape: Can [id:dp03460494993653629] 
\draw   (244.17,326.28) -- (244.17,384.33) .. controls (244.17,385.48) and (241.07,386.41) .. (237.25,386.41) .. controls (233.43,386.41) and (230.33,385.48) .. (230.33,384.33) -- (230.33,326.28) .. controls (230.33,325.14) and (233.43,324.21) .. (237.25,324.21) .. controls (241.07,324.21) and (244.17,325.14) .. (244.17,326.28) .. controls (244.17,327.43) and (241.07,328.36) .. (237.25,328.36) .. controls (233.43,328.36) and (230.33,327.43) .. (230.33,326.28) ;
%Shape: Can [id:dp9532118212045145] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (244.33,199.54) -- (244.33,257.59) .. controls (244.33,258.74) and (241.24,259.67) .. (237.42,259.67) .. controls (233.6,259.67) and (230.5,258.74) .. (230.5,257.59) -- (230.5,199.54) .. controls (230.5,198.4) and (233.6,197.47) .. (237.42,197.47) .. controls (241.24,197.47) and (244.33,198.4) .. (244.33,199.54) .. controls (244.33,200.69) and (241.24,201.62) .. (237.42,201.62) .. controls (233.6,201.62) and (230.5,200.69) .. (230.5,199.54) ;
%Shape: Can [id:dp06877338014090861] 
\draw   (244.33,135.74) -- (244.33,193.79) .. controls (244.33,194.94) and (241.24,195.87) .. (237.42,195.87) .. controls (233.6,195.87) and (230.5,194.94) .. (230.5,193.79) -- (230.5,135.74) .. controls (230.5,134.6) and (233.6,133.67) .. (237.42,133.67) .. controls (241.24,133.67) and (244.33,134.6) .. (244.33,135.74) .. controls (244.33,136.89) and (241.24,137.82) .. (237.42,137.82) .. controls (233.6,137.82) and (230.5,136.89) .. (230.5,135.74) ;
%Shape: Can [id:dp7005104230670804] 
\draw   (244.33,262.74) -- (244.33,320.79) .. controls (244.33,321.94) and (241.24,322.87) .. (237.42,322.87) .. controls (233.6,322.87) and (230.5,321.94) .. (230.5,320.79) -- (230.5,262.74) .. controls (230.5,261.6) and (233.6,260.67) .. (237.42,260.67) .. controls (241.24,260.67) and (244.33,261.6) .. (244.33,262.74) .. controls (244.33,263.89) and (241.24,264.82) .. (237.42,264.82) .. controls (233.6,264.82) and (230.5,263.89) .. (230.5,262.74) ;
%Shape: Can [id:dp8405030237375622] 
\draw   (276.33,71.67) -- (276.33,386.33) .. controls (276.33,387.99) and (271.86,389.33) .. (266.33,389.33) .. controls (260.81,389.33) and (256.33,387.99) .. (256.33,386.33) -- (256.33,71.67) .. controls (256.33,70.01) and (260.81,68.67) .. (266.33,68.67) .. controls (271.86,68.67) and (276.33,70.01) .. (276.33,71.67) .. controls (276.33,73.32) and (271.86,74.67) .. (266.33,74.67) .. controls (260.81,74.67) and (256.33,73.32) .. (256.33,71.67) ;
%Shape: Can [id:dp8525074567324714] 
\draw   (273.33,72.54) -- (273.33,130.59) .. controls (273.33,131.74) and (270.24,132.67) .. (266.42,132.67) .. controls (262.6,132.67) and (259.5,131.74) .. (259.5,130.59) -- (259.5,72.54) .. controls (259.5,71.4) and (262.6,70.47) .. (266.42,70.47) .. controls (270.24,70.47) and (273.33,71.4) .. (273.33,72.54) .. controls (273.33,73.69) and (270.24,74.62) .. (266.42,74.62) .. controls (262.6,74.62) and (259.5,73.69) .. (259.5,72.54) ;
%Shape: Can [id:dp03176045660742799] 
\draw   (273.17,326.28) -- (273.17,384.33) .. controls (273.17,385.48) and (270.07,386.41) .. (266.25,386.41) .. controls (262.43,386.41) and (259.33,385.48) .. (259.33,384.33) -- (259.33,326.28) .. controls (259.33,325.14) and (262.43,324.21) .. (266.25,324.21) .. controls (270.07,324.21) and (273.17,325.14) .. (273.17,326.28) .. controls (273.17,327.43) and (270.07,328.36) .. (266.25,328.36) .. controls (262.43,328.36) and (259.33,327.43) .. (259.33,326.28) ;
%Shape: Can [id:dp1129317055272675] 
\draw   (273.33,199.54) -- (273.33,257.59) .. controls (273.33,258.74) and (270.24,259.67) .. (266.42,259.67) .. controls (262.6,259.67) and (259.5,258.74) .. (259.5,257.59) -- (259.5,199.54) .. controls (259.5,198.4) and (262.6,197.47) .. (266.42,197.47) .. controls (270.24,197.47) and (273.33,198.4) .. (273.33,199.54) .. controls (273.33,200.69) and (270.24,201.62) .. (266.42,201.62) .. controls (262.6,201.62) and (259.5,200.69) .. (259.5,199.54) ;
%Shape: Can [id:dp45203750181976843] 
\draw   (273.33,135.74) -- (273.33,193.79) .. controls (273.33,194.94) and (270.24,195.87) .. (266.42,195.87) .. controls (262.6,195.87) and (259.5,194.94) .. (259.5,193.79) -- (259.5,135.74) .. controls (259.5,134.6) and (262.6,133.67) .. (266.42,133.67) .. controls (270.24,133.67) and (273.33,134.6) .. (273.33,135.74) .. controls (273.33,136.89) and (270.24,137.82) .. (266.42,137.82) .. controls (262.6,137.82) and (259.5,136.89) .. (259.5,135.74) ;
%Shape: Can [id:dp3550338995157357] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.33,262.74) -- (273.33,320.79) .. controls (273.33,321.94) and (270.24,322.87) .. (266.42,322.87) .. controls (262.6,322.87) and (259.5,321.94) .. (259.5,320.79) -- (259.5,262.74) .. controls (259.5,261.6) and (262.6,260.67) .. (266.42,260.67) .. controls (270.24,260.67) and (273.33,261.6) .. (273.33,262.74) .. controls (273.33,263.89) and (270.24,264.82) .. (266.42,264.82) .. controls (262.6,264.82) and (259.5,263.89) .. (259.5,262.74) ;
%Shape: Can [id:dp8842459319615673] 
\draw   (306.33,71.67) -- (306.33,386.33) .. controls (306.33,387.99) and (301.86,389.33) .. (296.33,389.33) .. controls (290.81,389.33) and (286.33,387.99) .. (286.33,386.33) -- (286.33,71.67) .. controls (286.33,70.01) and (290.81,68.67) .. (296.33,68.67) .. controls (301.86,68.67) and (306.33,70.01) .. (306.33,71.67) .. controls (306.33,73.32) and (301.86,74.67) .. (296.33,74.67) .. controls (290.81,74.67) and (286.33,73.32) .. (286.33,71.67) ;
%Shape: Can [id:dp3840524471371919] 
\draw   (303.33,72.54) -- (303.33,130.59) .. controls (303.33,131.74) and (300.24,132.67) .. (296.42,132.67) .. controls (292.6,132.67) and (289.5,131.74) .. (289.5,130.59) -- (289.5,72.54) .. controls (289.5,71.4) and (292.6,70.47) .. (296.42,70.47) .. controls (300.24,70.47) and (303.33,71.4) .. (303.33,72.54) .. controls (303.33,73.69) and (300.24,74.62) .. (296.42,74.62) .. controls (292.6,74.62) and (289.5,73.69) .. (289.5,72.54) ;
%Shape: Can [id:dp4500799119498271] 
\draw   (303.17,326.28) -- (303.17,384.33) .. controls (303.17,385.48) and (300.07,386.41) .. (296.25,386.41) .. controls (292.43,386.41) and (289.33,385.48) .. (289.33,384.33) -- (289.33,326.28) .. controls (289.33,325.14) and (292.43,324.21) .. (296.25,324.21) .. controls (300.07,324.21) and (303.17,325.14) .. (303.17,326.28) .. controls (303.17,327.43) and (300.07,328.36) .. (296.25,328.36) .. controls (292.43,328.36) and (289.33,327.43) .. (289.33,326.28) ;
%Shape: Can [id:dp38533430723397155] 
\draw   (303.33,199.54) -- (303.33,257.59) .. controls (303.33,258.74) and (300.24,259.67) .. (296.42,259.67) .. controls (292.6,259.67) and (289.5,258.74) .. (289.5,257.59) -- (289.5,199.54) .. controls (289.5,198.4) and (292.6,197.47) .. (296.42,197.47) .. controls (300.24,197.47) and (303.33,198.4) .. (303.33,199.54) .. controls (303.33,200.69) and (300.24,201.62) .. (296.42,201.62) .. controls (292.6,201.62) and (289.5,200.69) .. (289.5,199.54) ;
%Shape: Can [id:dp10178006234379033] 
\draw   (303.33,135.74) -- (303.33,193.79) .. controls (303.33,194.94) and (300.24,195.87) .. (296.42,195.87) .. controls (292.6,195.87) and (289.5,194.94) .. (289.5,193.79) -- (289.5,135.74) .. controls (289.5,134.6) and (292.6,133.67) .. (296.42,133.67) .. controls (300.24,133.67) and (303.33,134.6) .. (303.33,135.74) .. controls (303.33,136.89) and (300.24,137.82) .. (296.42,137.82) .. controls (292.6,137.82) and (289.5,136.89) .. (289.5,135.74) ;
%Shape: Can [id:dp1504494390262615] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (303.33,262.74) -- (303.33,320.79) .. controls (303.33,321.94) and (300.24,322.87) .. (296.42,322.87) .. controls (292.6,322.87) and (289.5,321.94) .. (289.5,320.79) -- (289.5,262.74) .. controls (289.5,261.6) and (292.6,260.67) .. (296.42,260.67) .. controls (300.24,260.67) and (303.33,261.6) .. (303.33,262.74) .. controls (303.33,263.89) and (300.24,264.82) .. (296.42,264.82) .. controls (292.6,264.82) and (289.5,263.89) .. (289.5,262.74) ;
%Shape: Can [id:dp20051262367562983] 
\draw   (335.33,71.67) -- (335.33,386.33) .. controls (335.33,387.99) and (330.86,389.33) .. (325.33,389.33) .. controls (319.81,389.33) and (315.33,387.99) .. (315.33,386.33) -- (315.33,71.67) .. controls (315.33,70.01) and (319.81,68.67) .. (325.33,68.67) .. controls (330.86,68.67) and (335.33,70.01) .. (335.33,71.67) .. controls (335.33,73.32) and (330.86,74.67) .. (325.33,74.67) .. controls (319.81,74.67) and (315.33,73.32) .. (315.33,71.67) ;
%Shape: Can [id:dp9211156705172607] 
\draw   (332.33,72.54) -- (332.33,130.59) .. controls (332.33,131.74) and (329.24,132.67) .. (325.42,132.67) .. controls (321.6,132.67) and (318.5,131.74) .. (318.5,130.59) -- (318.5,72.54) .. controls (318.5,71.4) and (321.6,70.47) .. (325.42,70.47) .. controls (329.24,70.47) and (332.33,71.4) .. (332.33,72.54) .. controls (332.33,73.69) and (329.24,74.62) .. (325.42,74.62) .. controls (321.6,74.62) and (318.5,73.69) .. (318.5,72.54) ;
%Shape: Can [id:dp37874099260022864] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (332.17,326.28) -- (332.17,384.33) .. controls (332.17,385.48) and (329.07,386.41) .. (325.25,386.41) .. controls (321.43,386.41) and (318.33,385.48) .. (318.33,384.33) -- (318.33,326.28) .. controls (318.33,325.14) and (321.43,324.21) .. (325.25,324.21) .. controls (329.07,324.21) and (332.17,325.14) .. (332.17,326.28) .. controls (332.17,327.43) and (329.07,328.36) .. (325.25,328.36) .. controls (321.43,328.36) and (318.33,327.43) .. (318.33,326.28) ;
%Shape: Can [id:dp1500155540929401] 
\draw   (332.33,199.54) -- (332.33,257.59) .. controls (332.33,258.74) and (329.24,259.67) .. (325.42,259.67) .. controls (321.6,259.67) and (318.5,258.74) .. (318.5,257.59) -- (318.5,199.54) .. controls (318.5,198.4) and (321.6,197.47) .. (325.42,197.47) .. controls (329.24,197.47) and (332.33,198.4) .. (332.33,199.54) .. controls (332.33,200.69) and (329.24,201.62) .. (325.42,201.62) .. controls (321.6,201.62) and (318.5,200.69) .. (318.5,199.54) ;
%Shape: Can [id:dp5291651198153808] 
\draw   (332.33,135.74) -- (332.33,193.79) .. controls (332.33,194.94) and (329.24,195.87) .. (325.42,195.87) .. controls (321.6,195.87) and (318.5,194.94) .. (318.5,193.79) -- (318.5,135.74) .. controls (318.5,134.6) and (321.6,133.67) .. (325.42,133.67) .. controls (329.24,133.67) and (332.33,134.6) .. (332.33,135.74) .. controls (332.33,136.89) and (329.24,137.82) .. (325.42,137.82) .. controls (321.6,137.82) and (318.5,136.89) .. (318.5,135.74) ;
%Shape: Can [id:dp7260679122117626] 
\draw   (332.33,262.74) -- (332.33,320.79) .. controls (332.33,321.94) and (329.24,322.87) .. (325.42,322.87) .. controls (321.6,322.87) and (318.5,321.94) .. (318.5,320.79) -- (318.5,262.74) .. controls (318.5,261.6) and (321.6,260.67) .. (325.42,260.67) .. controls (329.24,260.67) and (332.33,261.6) .. (332.33,262.74) .. controls (332.33,263.89) and (329.24,264.82) .. (325.42,264.82) .. controls (321.6,264.82) and (318.5,263.89) .. (318.5,262.74) ;
%Shape: Can [id:dp42901661233706234] 
\draw   (363.33,71.67) -- (363.33,386.33) .. controls (363.33,387.99) and (358.86,389.33) .. (353.33,389.33) .. controls (347.81,389.33) and (343.33,387.99) .. (343.33,386.33) -- (343.33,71.67) .. controls (343.33,70.01) and (347.81,68.67) .. (353.33,68.67) .. controls (358.86,68.67) and (363.33,70.01) .. (363.33,71.67) .. controls (363.33,73.32) and (358.86,74.67) .. (353.33,74.67) .. controls (347.81,74.67) and (343.33,73.32) .. (343.33,71.67) ;
%Shape: Can [id:dp35088687270696184] 
\draw   (360.33,72.54) -- (360.33,130.59) .. controls (360.33,131.74) and (357.24,132.67) .. (353.42,132.67) .. controls (349.6,132.67) and (346.5,131.74) .. (346.5,130.59) -- (346.5,72.54) .. controls (346.5,71.4) and (349.6,70.47) .. (353.42,70.47) .. controls (357.24,70.47) and (360.33,71.4) .. (360.33,72.54) .. controls (360.33,73.69) and (357.24,74.62) .. (353.42,74.62) .. controls (349.6,74.62) and (346.5,73.69) .. (346.5,72.54) ;
%Shape: Can [id:dp9736488821338798] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360.17,326.28) -- (360.17,384.33) .. controls (360.17,385.48) and (357.07,386.41) .. (353.25,386.41) .. controls (349.43,386.41) and (346.33,385.48) .. (346.33,384.33) -- (346.33,326.28) .. controls (346.33,325.14) and (349.43,324.21) .. (353.25,324.21) .. controls (357.07,324.21) and (360.17,325.14) .. (360.17,326.28) .. controls (360.17,327.43) and (357.07,328.36) .. (353.25,328.36) .. controls (349.43,328.36) and (346.33,327.43) .. (346.33,326.28) ;
%Shape: Can [id:dp2813844571831715] 
\draw   (360.33,199.54) -- (360.33,257.59) .. controls (360.33,258.74) and (357.24,259.67) .. (353.42,259.67) .. controls (349.6,259.67) and (346.5,258.74) .. (346.5,257.59) -- (346.5,199.54) .. controls (346.5,198.4) and (349.6,197.47) .. (353.42,197.47) .. controls (357.24,197.47) and (360.33,198.4) .. (360.33,199.54) .. controls (360.33,200.69) and (357.24,201.62) .. (353.42,201.62) .. controls (349.6,201.62) and (346.5,200.69) .. (346.5,199.54) ;
%Shape: Can [id:dp4151373929633684] 
\draw   (360.33,135.74) -- (360.33,193.79) .. controls (360.33,194.94) and (357.24,195.87) .. (353.42,195.87) .. controls (349.6,195.87) and (346.5,194.94) .. (346.5,193.79) -- (346.5,135.74) .. controls (346.5,134.6) and (349.6,133.67) .. (353.42,133.67) .. controls (357.24,133.67) and (360.33,134.6) .. (360.33,135.74) .. controls (360.33,136.89) and (357.24,137.82) .. (353.42,137.82) .. controls (349.6,137.82) and (346.5,136.89) .. (346.5,135.74) ;
%Shape: Can [id:dp1229471253315717] 
\draw   (360.33,262.74) -- (360.33,320.79) .. controls (360.33,321.94) and (357.24,322.87) .. (353.42,322.87) .. controls (349.6,322.87) and (346.5,321.94) .. (346.5,320.79) -- (346.5,262.74) .. controls (346.5,261.6) and (349.6,260.67) .. (353.42,260.67) .. controls (357.24,260.67) and (360.33,261.6) .. (360.33,262.74) .. controls (360.33,263.89) and (357.24,264.82) .. (353.42,264.82) .. controls (349.6,264.82) and (346.5,263.89) .. (346.5,262.74) ;

% Text Node
\draw (18,86) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=1$};
% Text Node
\draw (17,150) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=2$};
% Text Node
\draw (17,214) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=3$};
% Text Node
\draw (17,278) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=4$};
% Text Node
\draw (18,341) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=5$};
% Text Node
\draw (100.17,34) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (127.17,34) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (155.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (182.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (210.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{5}$};
% Text Node
\draw (239.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{6}$};
% Text Node
\draw (267.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{7}$};
% Text Node
\draw (297.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{8}$};
% Text Node
\draw (327.17,32) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{9}$};
% Text Node
\draw (354.45,32) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{10}$};


\end{tikzpicture}

==> R_PS.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Can [id:dp2476569966951545] 
\draw   (109.33,73) -- (109.33,387.67) .. controls (109.33,389.32) and (104.86,390.67) .. (99.33,390.67) .. controls (93.81,390.67) and (89.33,389.32) .. (89.33,387.67) -- (89.33,73) .. controls (89.33,71.34) and (93.81,70) .. (99.33,70) .. controls (104.86,70) and (109.33,71.34) .. (109.33,73) .. controls (109.33,74.66) and (104.86,76) .. (99.33,76) .. controls (93.81,76) and (89.33,74.66) .. (89.33,73) ;
%Shape: Can [id:dp8227957312192984] 
\draw   (106.33,73.87) -- (106.33,131.93) .. controls (106.33,133.07) and (103.24,134) .. (99.42,134) .. controls (95.6,134) and (92.5,133.07) .. (92.5,131.93) -- (92.5,73.87) .. controls (92.5,72.73) and (95.6,71.8) .. (99.42,71.8) .. controls (103.24,71.8) and (106.33,72.73) .. (106.33,73.87) .. controls (106.33,75.02) and (103.24,75.95) .. (99.42,75.95) .. controls (95.6,75.95) and (92.5,75.02) .. (92.5,73.87) ;
%Shape: Can [id:dp8880810196235064] 
\draw   (106.17,327.62) -- (106.17,385.67) .. controls (106.17,386.81) and (103.07,387.74) .. (99.25,387.74) .. controls (95.43,387.74) and (92.33,386.81) .. (92.33,385.67) -- (92.33,327.62) .. controls (92.33,326.47) and (95.43,325.54) .. (99.25,325.54) .. controls (103.07,325.54) and (106.17,326.47) .. (106.17,327.62) .. controls (106.17,328.76) and (103.07,329.69) .. (99.25,329.69) .. controls (95.43,329.69) and (92.33,328.76) .. (92.33,327.62) ;
%Shape: Can [id:dp6213479335519373] 
\draw   (106.33,200.87) -- (106.33,258.93) .. controls (106.33,260.07) and (103.24,261) .. (99.42,261) .. controls (95.6,261) and (92.5,260.07) .. (92.5,258.93) -- (92.5,200.87) .. controls (92.5,199.73) and (95.6,198.8) .. (99.42,198.8) .. controls (103.24,198.8) and (106.33,199.73) .. (106.33,200.87) .. controls (106.33,202.02) and (103.24,202.95) .. (99.42,202.95) .. controls (95.6,202.95) and (92.5,202.02) .. (92.5,200.87) ;
%Shape: Can [id:dp268457511991236] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (106.33,137.07) -- (106.33,195.13) .. controls (106.33,196.27) and (103.24,197.2) .. (99.42,197.2) .. controls (95.6,197.2) and (92.5,196.27) .. (92.5,195.13) -- (92.5,137.07) .. controls (92.5,135.93) and (95.6,135) .. (99.42,135) .. controls (103.24,135) and (106.33,135.93) .. (106.33,137.07) .. controls (106.33,138.22) and (103.24,139.15) .. (99.42,139.15) .. controls (95.6,139.15) and (92.5,138.22) .. (92.5,137.07) ;
%Shape: Can [id:dp33122600561209403] 
\draw   (106.33,264.07) -- (106.33,322.13) .. controls (106.33,323.27) and (103.24,324.2) .. (99.42,324.2) .. controls (95.6,324.2) and (92.5,323.27) .. (92.5,322.13) -- (92.5,264.07) .. controls (92.5,262.93) and (95.6,262) .. (99.42,262) .. controls (103.24,262) and (106.33,262.93) .. (106.33,264.07) .. controls (106.33,265.22) and (103.24,266.15) .. (99.42,266.15) .. controls (95.6,266.15) and (92.5,265.22) .. (92.5,264.07) ;
%Shape: Can [id:dp7644078486990109] 
\draw   (136.33,72.67) -- (136.33,387.33) .. controls (136.33,388.99) and (131.86,390.33) .. (126.33,390.33) .. controls (120.81,390.33) and (116.33,388.99) .. (116.33,387.33) -- (116.33,72.67) .. controls (116.33,71.01) and (120.81,69.67) .. (126.33,69.67) .. controls (131.86,69.67) and (136.33,71.01) .. (136.33,72.67) .. controls (136.33,74.32) and (131.86,75.67) .. (126.33,75.67) .. controls (120.81,75.67) and (116.33,74.32) .. (116.33,72.67) ;
%Shape: Can [id:dp06481429079095657] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (133.33,73.54) -- (133.33,131.59) .. controls (133.33,132.74) and (130.24,133.67) .. (126.42,133.67) .. controls (122.6,133.67) and (119.5,132.74) .. (119.5,131.59) -- (119.5,73.54) .. controls (119.5,72.4) and (122.6,71.47) .. (126.42,71.47) .. controls (130.24,71.47) and (133.33,72.4) .. (133.33,73.54) .. controls (133.33,74.69) and (130.24,75.62) .. (126.42,75.62) .. controls (122.6,75.62) and (119.5,74.69) .. (119.5,73.54) ;
%Shape: Can [id:dp228476036970495] 
\draw   (133.17,327.28) -- (133.17,385.33) .. controls (133.17,386.48) and (130.07,387.41) .. (126.25,387.41) .. controls (122.43,387.41) and (119.33,386.48) .. (119.33,385.33) -- (119.33,327.28) .. controls (119.33,326.14) and (122.43,325.21) .. (126.25,325.21) .. controls (130.07,325.21) and (133.17,326.14) .. (133.17,327.28) .. controls (133.17,328.43) and (130.07,329.36) .. (126.25,329.36) .. controls (122.43,329.36) and (119.33,328.43) .. (119.33,327.28) ;
%Shape: Can [id:dp14868236192494] 
\draw   (133.33,200.54) -- (133.33,258.59) .. controls (133.33,259.74) and (130.24,260.67) .. (126.42,260.67) .. controls (122.6,260.67) and (119.5,259.74) .. (119.5,258.59) -- (119.5,200.54) .. controls (119.5,199.4) and (122.6,198.47) .. (126.42,198.47) .. controls (130.24,198.47) and (133.33,199.4) .. (133.33,200.54) .. controls (133.33,201.69) and (130.24,202.62) .. (126.42,202.62) .. controls (122.6,202.62) and (119.5,201.69) .. (119.5,200.54) ;
%Shape: Can [id:dp09595597022774871] 
\draw   (133.33,136.74) -- (133.33,194.79) .. controls (133.33,195.94) and (130.24,196.87) .. (126.42,196.87) .. controls (122.6,196.87) and (119.5,195.94) .. (119.5,194.79) -- (119.5,136.74) .. controls (119.5,135.6) and (122.6,134.67) .. (126.42,134.67) .. controls (130.24,134.67) and (133.33,135.6) .. (133.33,136.74) .. controls (133.33,137.89) and (130.24,138.82) .. (126.42,138.82) .. controls (122.6,138.82) and (119.5,137.89) .. (119.5,136.74) ;
%Shape: Can [id:dp4503958587550144] 
\draw   (133.33,263.74) -- (133.33,321.79) .. controls (133.33,322.94) and (130.24,323.87) .. (126.42,323.87) .. controls (122.6,323.87) and (119.5,322.94) .. (119.5,321.79) -- (119.5,263.74) .. controls (119.5,262.6) and (122.6,261.67) .. (126.42,261.67) .. controls (130.24,261.67) and (133.33,262.6) .. (133.33,263.74) .. controls (133.33,264.89) and (130.24,265.82) .. (126.42,265.82) .. controls (122.6,265.82) and (119.5,264.89) .. (119.5,263.74) ;
%Shape: Can [id:dp39942886164216984] 
\draw   (164.33,71.67) -- (164.33,386.33) .. controls (164.33,387.99) and (159.86,389.33) .. (154.33,389.33) .. controls (148.81,389.33) and (144.33,387.99) .. (144.33,386.33) -- (144.33,71.67) .. controls (144.33,70.01) and (148.81,68.67) .. (154.33,68.67) .. controls (159.86,68.67) and (164.33,70.01) .. (164.33,71.67) .. controls (164.33,73.32) and (159.86,74.67) .. (154.33,74.67) .. controls (148.81,74.67) and (144.33,73.32) .. (144.33,71.67) ;
%Shape: Can [id:dp93252589722802] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (161.33,72.54) -- (161.33,130.59) .. controls (161.33,131.74) and (158.24,132.67) .. (154.42,132.67) .. controls (150.6,132.67) and (147.5,131.74) .. (147.5,130.59) -- (147.5,72.54) .. controls (147.5,71.4) and (150.6,70.47) .. (154.42,70.47) .. controls (158.24,70.47) and (161.33,71.4) .. (161.33,72.54) .. controls (161.33,73.69) and (158.24,74.62) .. (154.42,74.62) .. controls (150.6,74.62) and (147.5,73.69) .. (147.5,72.54) ;
%Shape: Can [id:dp6982409033322633] 
\draw   (161.17,326.28) -- (161.17,384.33) .. controls (161.17,385.48) and (158.07,386.41) .. (154.25,386.41) .. controls (150.43,386.41) and (147.33,385.48) .. (147.33,384.33) -- (147.33,326.28) .. controls (147.33,325.14) and (150.43,324.21) .. (154.25,324.21) .. controls (158.07,324.21) and (161.17,325.14) .. (161.17,326.28) .. controls (161.17,327.43) and (158.07,328.36) .. (154.25,328.36) .. controls (150.43,328.36) and (147.33,327.43) .. (147.33,326.28) ;
%Shape: Can [id:dp47522129382896916] 
\draw   (161.33,199.54) -- (161.33,257.59) .. controls (161.33,258.74) and (158.24,259.67) .. (154.42,259.67) .. controls (150.6,259.67) and (147.5,258.74) .. (147.5,257.59) -- (147.5,199.54) .. controls (147.5,198.4) and (150.6,197.47) .. (154.42,197.47) .. controls (158.24,197.47) and (161.33,198.4) .. (161.33,199.54) .. controls (161.33,200.69) and (158.24,201.62) .. (154.42,201.62) .. controls (150.6,201.62) and (147.5,200.69) .. (147.5,199.54) ;
%Shape: Can [id:dp7567703773604658] 
\draw   (161.33,135.74) -- (161.33,193.79) .. controls (161.33,194.94) and (158.24,195.87) .. (154.42,195.87) .. controls (150.6,195.87) and (147.5,194.94) .. (147.5,193.79) -- (147.5,135.74) .. controls (147.5,134.6) and (150.6,133.67) .. (154.42,133.67) .. controls (158.24,133.67) and (161.33,134.6) .. (161.33,135.74) .. controls (161.33,136.89) and (158.24,137.82) .. (154.42,137.82) .. controls (150.6,137.82) and (147.5,136.89) .. (147.5,135.74) ;
%Shape: Can [id:dp8630508654224845] 
\draw   (161.33,262.74) -- (161.33,320.79) .. controls (161.33,321.94) and (158.24,322.87) .. (154.42,322.87) .. controls (150.6,322.87) and (147.5,321.94) .. (147.5,320.79) -- (147.5,262.74) .. controls (147.5,261.6) and (150.6,260.67) .. (154.42,260.67) .. controls (158.24,260.67) and (161.33,261.6) .. (161.33,262.74) .. controls (161.33,263.89) and (158.24,264.82) .. (154.42,264.82) .. controls (150.6,264.82) and (147.5,263.89) .. (147.5,262.74) ;
%Shape: Can [id:dp6234452120374527] 
\draw   (191.33,71.67) -- (191.33,386.33) .. controls (191.33,387.99) and (186.86,389.33) .. (181.33,389.33) .. controls (175.81,389.33) and (171.33,387.99) .. (171.33,386.33) -- (171.33,71.67) .. controls (171.33,70.01) and (175.81,68.67) .. (181.33,68.67) .. controls (186.86,68.67) and (191.33,70.01) .. (191.33,71.67) .. controls (191.33,73.32) and (186.86,74.67) .. (181.33,74.67) .. controls (175.81,74.67) and (171.33,73.32) .. (171.33,71.67) ;
%Shape: Can [id:dp13487397142648294] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (188.33,72.54) -- (188.33,130.59) .. controls (188.33,131.74) and (185.24,132.67) .. (181.42,132.67) .. controls (177.6,132.67) and (174.5,131.74) .. (174.5,130.59) -- (174.5,72.54) .. controls (174.5,71.4) and (177.6,70.47) .. (181.42,70.47) .. controls (185.24,70.47) and (188.33,71.4) .. (188.33,72.54) .. controls (188.33,73.69) and (185.24,74.62) .. (181.42,74.62) .. controls (177.6,74.62) and (174.5,73.69) .. (174.5,72.54) ;
%Shape: Can [id:dp09678967569636354] 
\draw   (188.17,326.28) -- (188.17,384.33) .. controls (188.17,385.48) and (185.07,386.41) .. (181.25,386.41) .. controls (177.43,386.41) and (174.33,385.48) .. (174.33,384.33) -- (174.33,326.28) .. controls (174.33,325.14) and (177.43,324.21) .. (181.25,324.21) .. controls (185.07,324.21) and (188.17,325.14) .. (188.17,326.28) .. controls (188.17,327.43) and (185.07,328.36) .. (181.25,328.36) .. controls (177.43,328.36) and (174.33,327.43) .. (174.33,326.28) ;
%Shape: Can [id:dp7810103882520304] 
\draw   (188.33,199.54) -- (188.33,257.59) .. controls (188.33,258.74) and (185.24,259.67) .. (181.42,259.67) .. controls (177.6,259.67) and (174.5,258.74) .. (174.5,257.59) -- (174.5,199.54) .. controls (174.5,198.4) and (177.6,197.47) .. (181.42,197.47) .. controls (185.24,197.47) and (188.33,198.4) .. (188.33,199.54) .. controls (188.33,200.69) and (185.24,201.62) .. (181.42,201.62) .. controls (177.6,201.62) and (174.5,200.69) .. (174.5,199.54) ;
%Shape: Can [id:dp9146011122872824] 
\draw   (188.33,135.74) -- (188.33,193.79) .. controls (188.33,194.94) and (185.24,195.87) .. (181.42,195.87) .. controls (177.6,195.87) and (174.5,194.94) .. (174.5,193.79) -- (174.5,135.74) .. controls (174.5,134.6) and (177.6,133.67) .. (181.42,133.67) .. controls (185.24,133.67) and (188.33,134.6) .. (188.33,135.74) .. controls (188.33,136.89) and (185.24,137.82) .. (181.42,137.82) .. controls (177.6,137.82) and (174.5,136.89) .. (174.5,135.74) ;
%Shape: Can [id:dp5635575938911062] 
\draw   (188.33,262.74) -- (188.33,320.79) .. controls (188.33,321.94) and (185.24,322.87) .. (181.42,322.87) .. controls (177.6,322.87) and (174.5,321.94) .. (174.5,320.79) -- (174.5,262.74) .. controls (174.5,261.6) and (177.6,260.67) .. (181.42,260.67) .. controls (185.24,260.67) and (188.33,261.6) .. (188.33,262.74) .. controls (188.33,263.89) and (185.24,264.82) .. (181.42,264.82) .. controls (177.6,264.82) and (174.5,263.89) .. (174.5,262.74) ;
%Shape: Can [id:dp6961257266180957] 
\draw   (219.33,71.67) -- (219.33,386.33) .. controls (219.33,387.99) and (214.86,389.33) .. (209.33,389.33) .. controls (203.81,389.33) and (199.33,387.99) .. (199.33,386.33) -- (199.33,71.67) .. controls (199.33,70.01) and (203.81,68.67) .. (209.33,68.67) .. controls (214.86,68.67) and (219.33,70.01) .. (219.33,71.67) .. controls (219.33,73.32) and (214.86,74.67) .. (209.33,74.67) .. controls (203.81,74.67) and (199.33,73.32) .. (199.33,71.67) ;
%Shape: Can [id:dp05965127649719493] 
\draw   (216.33,72.54) -- (216.33,130.59) .. controls (216.33,131.74) and (213.24,132.67) .. (209.42,132.67) .. controls (205.6,132.67) and (202.5,131.74) .. (202.5,130.59) -- (202.5,72.54) .. controls (202.5,71.4) and (205.6,70.47) .. (209.42,70.47) .. controls (213.24,70.47) and (216.33,71.4) .. (216.33,72.54) .. controls (216.33,73.69) and (213.24,74.62) .. (209.42,74.62) .. controls (205.6,74.62) and (202.5,73.69) .. (202.5,72.54) ;
%Shape: Can [id:dp038593495528574384] 
\draw   (216.17,326.28) -- (216.17,384.33) .. controls (216.17,385.48) and (213.07,386.41) .. (209.25,386.41) .. controls (205.43,386.41) and (202.33,385.48) .. (202.33,384.33) -- (202.33,326.28) .. controls (202.33,325.14) and (205.43,324.21) .. (209.25,324.21) .. controls (213.07,324.21) and (216.17,325.14) .. (216.17,326.28) .. controls (216.17,327.43) and (213.07,328.36) .. (209.25,328.36) .. controls (205.43,328.36) and (202.33,327.43) .. (202.33,326.28) ;
%Shape: Can [id:dp21957078509470385] 
\draw   (216.33,199.54) -- (216.33,257.59) .. controls (216.33,258.74) and (213.24,259.67) .. (209.42,259.67) .. controls (205.6,259.67) and (202.5,258.74) .. (202.5,257.59) -- (202.5,199.54) .. controls (202.5,198.4) and (205.6,197.47) .. (209.42,197.47) .. controls (213.24,197.47) and (216.33,198.4) .. (216.33,199.54) .. controls (216.33,200.69) and (213.24,201.62) .. (209.42,201.62) .. controls (205.6,201.62) and (202.5,200.69) .. (202.5,199.54) ;
%Shape: Can [id:dp48119405423330897] 
\draw   (216.33,135.74) -- (216.33,193.79) .. controls (216.33,194.94) and (213.24,195.87) .. (209.42,195.87) .. controls (205.6,195.87) and (202.5,194.94) .. (202.5,193.79) -- (202.5,135.74) .. controls (202.5,134.6) and (205.6,133.67) .. (209.42,133.67) .. controls (213.24,133.67) and (216.33,134.6) .. (216.33,135.74) .. controls (216.33,136.89) and (213.24,137.82) .. (209.42,137.82) .. controls (205.6,137.82) and (202.5,136.89) .. (202.5,135.74) ;
%Shape: Can [id:dp6799937398435718] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (216.33,262.74) -- (216.33,320.79) .. controls (216.33,321.94) and (213.24,322.87) .. (209.42,322.87) .. controls (205.6,322.87) and (202.5,321.94) .. (202.5,320.79) -- (202.5,262.74) .. controls (202.5,261.6) and (205.6,260.67) .. (209.42,260.67) .. controls (213.24,260.67) and (216.33,261.6) .. (216.33,262.74) .. controls (216.33,263.89) and (213.24,264.82) .. (209.42,264.82) .. controls (205.6,264.82) and (202.5,263.89) .. (202.5,262.74) ;
%Shape: Can [id:dp9032114671146121] 
\draw   (247.33,71.67) -- (247.33,386.33) .. controls (247.33,387.99) and (242.86,389.33) .. (237.33,389.33) .. controls (231.81,389.33) and (227.33,387.99) .. (227.33,386.33) -- (227.33,71.67) .. controls (227.33,70.01) and (231.81,68.67) .. (237.33,68.67) .. controls (242.86,68.67) and (247.33,70.01) .. (247.33,71.67) .. controls (247.33,73.32) and (242.86,74.67) .. (237.33,74.67) .. controls (231.81,74.67) and (227.33,73.32) .. (227.33,71.67) ;
%Shape: Can [id:dp7022057153132085] 
\draw   (244.33,72.54) -- (244.33,130.59) .. controls (244.33,131.74) and (241.24,132.67) .. (237.42,132.67) .. controls (233.6,132.67) and (230.5,131.74) .. (230.5,130.59) -- (230.5,72.54) .. controls (230.5,71.4) and (233.6,70.47) .. (237.42,70.47) .. controls (241.24,70.47) and (244.33,71.4) .. (244.33,72.54) .. controls (244.33,73.69) and (241.24,74.62) .. (237.42,74.62) .. controls (233.6,74.62) and (230.5,73.69) .. (230.5,72.54) ;
%Shape: Can [id:dp03460494993653629] 
\draw   (244.17,326.28) -- (244.17,384.33) .. controls (244.17,385.48) and (241.07,386.41) .. (237.25,386.41) .. controls (233.43,386.41) and (230.33,385.48) .. (230.33,384.33) -- (230.33,326.28) .. controls (230.33,325.14) and (233.43,324.21) .. (237.25,324.21) .. controls (241.07,324.21) and (244.17,325.14) .. (244.17,326.28) .. controls (244.17,327.43) and (241.07,328.36) .. (237.25,328.36) .. controls (233.43,328.36) and (230.33,327.43) .. (230.33,326.28) ;
%Shape: Can [id:dp9532118212045145] 
\draw   (244.33,199.54) -- (244.33,257.59) .. controls (244.33,258.74) and (241.24,259.67) .. (237.42,259.67) .. controls (233.6,259.67) and (230.5,258.74) .. (230.5,257.59) -- (230.5,199.54) .. controls (230.5,198.4) and (233.6,197.47) .. (237.42,197.47) .. controls (241.24,197.47) and (244.33,198.4) .. (244.33,199.54) .. controls (244.33,200.69) and (241.24,201.62) .. (237.42,201.62) .. controls (233.6,201.62) and (230.5,200.69) .. (230.5,199.54) ;
%Shape: Can [id:dp06877338014090861] 
\draw   (244.33,135.74) -- (244.33,193.79) .. controls (244.33,194.94) and (241.24,195.87) .. (237.42,195.87) .. controls (233.6,195.87) and (230.5,194.94) .. (230.5,193.79) -- (230.5,135.74) .. controls (230.5,134.6) and (233.6,133.67) .. (237.42,133.67) .. controls (241.24,133.67) and (244.33,134.6) .. (244.33,135.74) .. controls (244.33,136.89) and (241.24,137.82) .. (237.42,137.82) .. controls (233.6,137.82) and (230.5,136.89) .. (230.5,135.74) ;
%Shape: Can [id:dp7005104230670804] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (244.33,262.74) -- (244.33,320.79) .. controls (244.33,321.94) and (241.24,322.87) .. (237.42,322.87) .. controls (233.6,322.87) and (230.5,321.94) .. (230.5,320.79) -- (230.5,262.74) .. controls (230.5,261.6) and (233.6,260.67) .. (237.42,260.67) .. controls (241.24,260.67) and (244.33,261.6) .. (244.33,262.74) .. controls (244.33,263.89) and (241.24,264.82) .. (237.42,264.82) .. controls (233.6,264.82) and (230.5,263.89) .. (230.5,262.74) ;
%Shape: Can [id:dp8405030237375622] 
\draw   (276.33,71.67) -- (276.33,386.33) .. controls (276.33,387.99) and (271.86,389.33) .. (266.33,389.33) .. controls (260.81,389.33) and (256.33,387.99) .. (256.33,386.33) -- (256.33,71.67) .. controls (256.33,70.01) and (260.81,68.67) .. (266.33,68.67) .. controls (271.86,68.67) and (276.33,70.01) .. (276.33,71.67) .. controls (276.33,73.32) and (271.86,74.67) .. (266.33,74.67) .. controls (260.81,74.67) and (256.33,73.32) .. (256.33,71.67) ;
%Shape: Can [id:dp8525074567324714] 
\draw   (273.33,72.54) -- (273.33,130.59) .. controls (273.33,131.74) and (270.24,132.67) .. (266.42,132.67) .. controls (262.6,132.67) and (259.5,131.74) .. (259.5,130.59) -- (259.5,72.54) .. controls (259.5,71.4) and (262.6,70.47) .. (266.42,70.47) .. controls (270.24,70.47) and (273.33,71.4) .. (273.33,72.54) .. controls (273.33,73.69) and (270.24,74.62) .. (266.42,74.62) .. controls (262.6,74.62) and (259.5,73.69) .. (259.5,72.54) ;
%Shape: Can [id:dp03176045660742799] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.17,326.28) -- (273.17,384.33) .. controls (273.17,385.48) and (270.07,386.41) .. (266.25,386.41) .. controls (262.43,386.41) and (259.33,385.48) .. (259.33,384.33) -- (259.33,326.28) .. controls (259.33,325.14) and (262.43,324.21) .. (266.25,324.21) .. controls (270.07,324.21) and (273.17,325.14) .. (273.17,326.28) .. controls (273.17,327.43) and (270.07,328.36) .. (266.25,328.36) .. controls (262.43,328.36) and (259.33,327.43) .. (259.33,326.28) ;
%Shape: Can [id:dp1129317055272675] 
\draw   (273.33,199.54) -- (273.33,257.59) .. controls (273.33,258.74) and (270.24,259.67) .. (266.42,259.67) .. controls (262.6,259.67) and (259.5,258.74) .. (259.5,257.59) -- (259.5,199.54) .. controls (259.5,198.4) and (262.6,197.47) .. (266.42,197.47) .. controls (270.24,197.47) and (273.33,198.4) .. (273.33,199.54) .. controls (273.33,200.69) and (270.24,201.62) .. (266.42,201.62) .. controls (262.6,201.62) and (259.5,200.69) .. (259.5,199.54) ;
%Shape: Can [id:dp45203750181976843] 
\draw   (273.33,135.74) -- (273.33,193.79) .. controls (273.33,194.94) and (270.24,195.87) .. (266.42,195.87) .. controls (262.6,195.87) and (259.5,194.94) .. (259.5,193.79) -- (259.5,135.74) .. controls (259.5,134.6) and (262.6,133.67) .. (266.42,133.67) .. controls (270.24,133.67) and (273.33,134.6) .. (273.33,135.74) .. controls (273.33,136.89) and (270.24,137.82) .. (266.42,137.82) .. controls (262.6,137.82) and (259.5,136.89) .. (259.5,135.74) ;
%Shape: Can [id:dp3550338995157357] 
\draw   (273.33,262.74) -- (273.33,320.79) .. controls (273.33,321.94) and (270.24,322.87) .. (266.42,322.87) .. controls (262.6,322.87) and (259.5,321.94) .. (259.5,320.79) -- (259.5,262.74) .. controls (259.5,261.6) and (262.6,260.67) .. (266.42,260.67) .. controls (270.24,260.67) and (273.33,261.6) .. (273.33,262.74) .. controls (273.33,263.89) and (270.24,264.82) .. (266.42,264.82) .. controls (262.6,264.82) and (259.5,263.89) .. (259.5,262.74) ;
%Shape: Can [id:dp8842459319615673] 
\draw   (306.33,71.67) -- (306.33,386.33) .. controls (306.33,387.99) and (301.86,389.33) .. (296.33,389.33) .. controls (290.81,389.33) and (286.33,387.99) .. (286.33,386.33) -- (286.33,71.67) .. controls (286.33,70.01) and (290.81,68.67) .. (296.33,68.67) .. controls (301.86,68.67) and (306.33,70.01) .. (306.33,71.67) .. controls (306.33,73.32) and (301.86,74.67) .. (296.33,74.67) .. controls (290.81,74.67) and (286.33,73.32) .. (286.33,71.67) ;
%Shape: Can [id:dp3840524471371919] 
\draw   (303.33,72.54) -- (303.33,130.59) .. controls (303.33,131.74) and (300.24,132.67) .. (296.42,132.67) .. controls (292.6,132.67) and (289.5,131.74) .. (289.5,130.59) -- (289.5,72.54) .. controls (289.5,71.4) and (292.6,70.47) .. (296.42,70.47) .. controls (300.24,70.47) and (303.33,71.4) .. (303.33,72.54) .. controls (303.33,73.69) and (300.24,74.62) .. (296.42,74.62) .. controls (292.6,74.62) and (289.5,73.69) .. (289.5,72.54) ;
%Shape: Can [id:dp4500799119498271] 
\draw   (303.17,326.28) -- (303.17,384.33) .. controls (303.17,385.48) and (300.07,386.41) .. (296.25,386.41) .. controls (292.43,386.41) and (289.33,385.48) .. (289.33,384.33) -- (289.33,326.28) .. controls (289.33,325.14) and (292.43,324.21) .. (296.25,324.21) .. controls (300.07,324.21) and (303.17,325.14) .. (303.17,326.28) .. controls (303.17,327.43) and (300.07,328.36) .. (296.25,328.36) .. controls (292.43,328.36) and (289.33,327.43) .. (289.33,326.28) ;
%Shape: Can [id:dp38533430723397155] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (303.33,199.54) -- (303.33,257.59) .. controls (303.33,258.74) and (300.24,259.67) .. (296.42,259.67) .. controls (292.6,259.67) and (289.5,258.74) .. (289.5,257.59) -- (289.5,199.54) .. controls (289.5,198.4) and (292.6,197.47) .. (296.42,197.47) .. controls (300.24,197.47) and (303.33,198.4) .. (303.33,199.54) .. controls (303.33,200.69) and (300.24,201.62) .. (296.42,201.62) .. controls (292.6,201.62) and (289.5,200.69) .. (289.5,199.54) ;
%Shape: Can [id:dp10178006234379033] 
\draw   (303.33,135.74) -- (303.33,193.79) .. controls (303.33,194.94) and (300.24,195.87) .. (296.42,195.87) .. controls (292.6,195.87) and (289.5,194.94) .. (289.5,193.79) -- (289.5,135.74) .. controls (289.5,134.6) and (292.6,133.67) .. (296.42,133.67) .. controls (300.24,133.67) and (303.33,134.6) .. (303.33,135.74) .. controls (303.33,136.89) and (300.24,137.82) .. (296.42,137.82) .. controls (292.6,137.82) and (289.5,136.89) .. (289.5,135.74) ;
%Shape: Can [id:dp1504494390262615] 
\draw   (303.33,262.74) -- (303.33,320.79) .. controls (303.33,321.94) and (300.24,322.87) .. (296.42,322.87) .. controls (292.6,322.87) and (289.5,321.94) .. (289.5,320.79) -- (289.5,262.74) .. controls (289.5,261.6) and (292.6,260.67) .. (296.42,260.67) .. controls (300.24,260.67) and (303.33,261.6) .. (303.33,262.74) .. controls (303.33,263.89) and (300.24,264.82) .. (296.42,264.82) .. controls (292.6,264.82) and (289.5,263.89) .. (289.5,262.74) ;
%Shape: Can [id:dp20051262367562983] 
\draw   (335.33,71.67) -- (335.33,386.33) .. controls (335.33,387.99) and (330.86,389.33) .. (325.33,389.33) .. controls (319.81,389.33) and (315.33,387.99) .. (315.33,386.33) -- (315.33,71.67) .. controls (315.33,70.01) and (319.81,68.67) .. (325.33,68.67) .. controls (330.86,68.67) and (335.33,70.01) .. (335.33,71.67) .. controls (335.33,73.32) and (330.86,74.67) .. (325.33,74.67) .. controls (319.81,74.67) and (315.33,73.32) .. (315.33,71.67) ;
%Shape: Can [id:dp9211156705172607] 
\draw   (332.33,72.54) -- (332.33,130.59) .. controls (332.33,131.74) and (329.24,132.67) .. (325.42,132.67) .. controls (321.6,132.67) and (318.5,131.74) .. (318.5,130.59) -- (318.5,72.54) .. controls (318.5,71.4) and (321.6,70.47) .. (325.42,70.47) .. controls (329.24,70.47) and (332.33,71.4) .. (332.33,72.54) .. controls (332.33,73.69) and (329.24,74.62) .. (325.42,74.62) .. controls (321.6,74.62) and (318.5,73.69) .. (318.5,72.54) ;
%Shape: Can [id:dp37874099260022864] 
\draw   (332.17,326.28) -- (332.17,384.33) .. controls (332.17,385.48) and (329.07,386.41) .. (325.25,386.41) .. controls (321.43,386.41) and (318.33,385.48) .. (318.33,384.33) -- (318.33,326.28) .. controls (318.33,325.14) and (321.43,324.21) .. (325.25,324.21) .. controls (329.07,324.21) and (332.17,325.14) .. (332.17,326.28) .. controls (332.17,327.43) and (329.07,328.36) .. (325.25,328.36) .. controls (321.43,328.36) and (318.33,327.43) .. (318.33,326.28) ;
%Shape: Can [id:dp1500155540929401] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (332.33,199.54) -- (332.33,257.59) .. controls (332.33,258.74) and (329.24,259.67) .. (325.42,259.67) .. controls (321.6,259.67) and (318.5,258.74) .. (318.5,257.59) -- (318.5,199.54) .. controls (318.5,198.4) and (321.6,197.47) .. (325.42,197.47) .. controls (329.24,197.47) and (332.33,198.4) .. (332.33,199.54) .. controls (332.33,200.69) and (329.24,201.62) .. (325.42,201.62) .. controls (321.6,201.62) and (318.5,200.69) .. (318.5,199.54) ;
%Shape: Can [id:dp5291651198153808] 
\draw   (332.33,135.74) -- (332.33,193.79) .. controls (332.33,194.94) and (329.24,195.87) .. (325.42,195.87) .. controls (321.6,195.87) and (318.5,194.94) .. (318.5,193.79) -- (318.5,135.74) .. controls (318.5,134.6) and (321.6,133.67) .. (325.42,133.67) .. controls (329.24,133.67) and (332.33,134.6) .. (332.33,135.74) .. controls (332.33,136.89) and (329.24,137.82) .. (325.42,137.82) .. controls (321.6,137.82) and (318.5,136.89) .. (318.5,135.74) ;
%Shape: Can [id:dp7260679122117626] 
\draw   (332.33,262.74) -- (332.33,320.79) .. controls (332.33,321.94) and (329.24,322.87) .. (325.42,322.87) .. controls (321.6,322.87) and (318.5,321.94) .. (318.5,320.79) -- (318.5,262.74) .. controls (318.5,261.6) and (321.6,260.67) .. (325.42,260.67) .. controls (329.24,260.67) and (332.33,261.6) .. (332.33,262.74) .. controls (332.33,263.89) and (329.24,264.82) .. (325.42,264.82) .. controls (321.6,264.82) and (318.5,263.89) .. (318.5,262.74) ;
%Shape: Can [id:dp42901661233706234] 
\draw   (363.33,71.67) -- (363.33,386.33) .. controls (363.33,387.99) and (358.86,389.33) .. (353.33,389.33) .. controls (347.81,389.33) and (343.33,387.99) .. (343.33,386.33) -- (343.33,71.67) .. controls (343.33,70.01) and (347.81,68.67) .. (353.33,68.67) .. controls (358.86,68.67) and (363.33,70.01) .. (363.33,71.67) .. controls (363.33,73.32) and (358.86,74.67) .. (353.33,74.67) .. controls (347.81,74.67) and (343.33,73.32) .. (343.33,71.67) ;
%Shape: Can [id:dp35088687270696184] 
\draw   (360.33,72.54) -- (360.33,130.59) .. controls (360.33,131.74) and (357.24,132.67) .. (353.42,132.67) .. controls (349.6,132.67) and (346.5,131.74) .. (346.5,130.59) -- (346.5,72.54) .. controls (346.5,71.4) and (349.6,70.47) .. (353.42,70.47) .. controls (357.24,70.47) and (360.33,71.4) .. (360.33,72.54) .. controls (360.33,73.69) and (357.24,74.62) .. (353.42,74.62) .. controls (349.6,74.62) and (346.5,73.69) .. (346.5,72.54) ;
%Shape: Can [id:dp9736488821338798] 
\draw   (360.17,326.28) -- (360.17,384.33) .. controls (360.17,385.48) and (357.07,386.41) .. (353.25,386.41) .. controls (349.43,386.41) and (346.33,385.48) .. (346.33,384.33) -- (346.33,326.28) .. controls (346.33,325.14) and (349.43,324.21) .. (353.25,324.21) .. controls (357.07,324.21) and (360.17,325.14) .. (360.17,326.28) .. controls (360.17,327.43) and (357.07,328.36) .. (353.25,328.36) .. controls (349.43,328.36) and (346.33,327.43) .. (346.33,326.28) ;
%Shape: Can [id:dp2813844571831715] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360.33,199.54) -- (360.33,257.59) .. controls (360.33,258.74) and (357.24,259.67) .. (353.42,259.67) .. controls (349.6,259.67) and (346.5,258.74) .. (346.5,257.59) -- (346.5,199.54) .. controls (346.5,198.4) and (349.6,197.47) .. (353.42,197.47) .. controls (357.24,197.47) and (360.33,198.4) .. (360.33,199.54) .. controls (360.33,200.69) and (357.24,201.62) .. (353.42,201.62) .. controls (349.6,201.62) and (346.5,200.69) .. (346.5,199.54) ;
%Shape: Can [id:dp4151373929633684] 
\draw   (360.33,135.74) -- (360.33,193.79) .. controls (360.33,194.94) and (357.24,195.87) .. (353.42,195.87) .. controls (349.6,195.87) and (346.5,194.94) .. (346.5,193.79) -- (346.5,135.74) .. controls (346.5,134.6) and (349.6,133.67) .. (353.42,133.67) .. controls (357.24,133.67) and (360.33,134.6) .. (360.33,135.74) .. controls (360.33,136.89) and (357.24,137.82) .. (353.42,137.82) .. controls (349.6,137.82) and (346.5,136.89) .. (346.5,135.74) ;
%Shape: Can [id:dp1229471253315717] 
\draw   (360.33,262.74) -- (360.33,320.79) .. controls (360.33,321.94) and (357.24,322.87) .. (353.42,322.87) .. controls (349.6,322.87) and (346.5,321.94) .. (346.5,320.79) -- (346.5,262.74) .. controls (346.5,261.6) and (349.6,260.67) .. (353.42,260.67) .. controls (357.24,260.67) and (360.33,261.6) .. (360.33,262.74) .. controls (360.33,263.89) and (357.24,264.82) .. (353.42,264.82) .. controls (349.6,264.82) and (346.5,263.89) .. (346.5,262.74) ;

% Text Node
\draw (18,86) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=1$};
% Text Node
\draw (17,150) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=2$};
% Text Node
\draw (17,214) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=3$};
% Text Node
\draw (17,278) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=4$};
% Text Node
\draw (18,341) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $$\displaystyle q=5$};
% Text Node
\draw (100.17,34) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{1}$};
% Text Node
\draw (127.17,34) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (155.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (182.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw (210.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{5}$};
% Text Node
\draw (239.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{6}$};
% Text Node
\draw (267.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{7}$};
% Text Node
\draw (297.17,33) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{8}$};
% Text Node
\draw (327.17,32) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{9}$};
% Text Node
\draw (354.45,32) node [anchor=north] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle u_{10}$};


\end{tikzpicture}

==> UCA.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,632); %set diagram left start at 0, and has height of 632

%Shape: Can [id:dp1421764321106046] 
\draw   (533.51,265.44) -- (533.2,85) .. controls (533.2,83.73) and (536.63,82.7) .. (540.87,82.7) .. controls (545.11,82.7) and (548.54,83.73) .. (548.55,85) -- (548.86,265.44) .. controls (548.86,266.71) and (545.43,267.74) .. (541.19,267.74) .. controls (536.95,267.74) and (533.52,266.71) .. (533.51,265.44) .. controls (533.51,264.16) and (536.95,263.13) .. (541.18,263.13) .. controls (545.42,263.13) and (548.86,264.16) .. (548.86,265.44) ;
%Shape: Can [id:dp6290812888337529] 
\draw   (535.82,265.11) -- (535.76,232.4) .. controls (535.76,231.52) and (538.14,230.81) .. (541.07,230.81) .. controls (544,230.81) and (546.37,231.52) .. (546.37,232.4) -- (546.43,265.11) .. controls (546.43,265.99) and (544.06,266.7) .. (541.13,266.7) .. controls (538.2,266.7) and (535.82,265.99) .. (535.82,265.11) .. controls (535.82,264.23) and (538.19,263.52) .. (541.12,263.52) .. controls (544.05,263.52) and (546.43,264.23) .. (546.43,265.11) ;
%Shape: Can [id:dp5443984336218691] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (535.69,118.69) -- (535.63,85.98) .. controls (535.63,85.1) and (538,84.39) .. (540.93,84.39) .. controls (543.86,84.39) and (546.24,85.1) .. (546.24,85.98) -- (546.3,118.69) .. controls (546.3,119.57) and (543.92,120.28) .. (540.99,120.28) .. controls (538.06,120.28) and (535.69,119.57) .. (535.69,118.69) .. controls (535.69,117.81) and (538.06,117.1) .. (540.99,117.1) .. controls (543.92,117.1) and (546.3,117.81) .. (546.3,118.69) ;
%Shape: Can [id:dp9039288522640031] 
\draw   (535.69,191.82) -- (535.63,159.11) .. controls (535.63,158.24) and (538,157.52) .. (540.94,157.52) .. controls (543.87,157.52) and (546.24,158.24) .. (546.24,159.11) -- (546.3,191.82) .. controls (546.3,192.7) and (543.93,193.42) .. (541,193.42) .. controls (538.07,193.42) and (535.69,192.7) .. (535.69,191.82) .. controls (535.69,190.94) and (538.06,190.23) .. (540.99,190.23) .. controls (543.92,190.23) and (546.3,190.94) .. (546.3,191.82) ;
%Shape: Can [id:dp6424472072632041] 
\draw   (535.76,228.64) -- (535.7,195.93) .. controls (535.7,195.05) and (538.07,194.34) .. (541,194.34) .. controls (543.93,194.34) and (546.31,195.05) .. (546.31,195.93) -- (546.37,228.64) .. controls (546.37,229.52) and (543.99,230.23) .. (541.06,230.23) .. controls (538.13,230.23) and (535.76,229.52) .. (535.76,228.64) .. controls (535.75,227.76) and (538.13,227.05) .. (541.06,227.05) .. controls (543.99,227.05) and (546.36,227.76) .. (546.37,228.64) ;
%Shape: Can [id:dp3208100875785329] 
\draw   (535.62,155.36) -- (535.57,122.65) .. controls (535.57,121.77) and (537.94,121.05) .. (540.87,121.05) .. controls (543.8,121.05) and (546.18,121.77) .. (546.18,122.65) -- (546.23,155.36) .. controls (546.24,156.23) and (543.86,156.95) .. (540.93,156.95) .. controls (538,156.95) and (535.63,156.23) .. (535.62,155.36) .. controls (535.62,154.48) and (538,153.76) .. (540.93,153.76) .. controls (543.86,153.76) and (546.23,154.48) .. (546.23,155.36) ;
%Straight Lines [id:da8071600902006746] 
\draw    (323.17,318.22) -- (355.95,318.22) -- (753.33,318.99) ;
\draw [shift={(756.33,319)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(320.17,318.22)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp7968183138255607] 
\draw   (526.15,332.43) -- (416.06,475.39) .. controls (415.28,476.4) and (411.93,475.11) .. (408.58,472.52) .. controls (405.23,469.93) and (403.14,467.01) .. (403.91,466) -- (514,323.05) .. controls (514.78,322.04) and (518.13,323.33) .. (521.48,325.92) .. controls (524.83,328.51) and (526.92,331.43) .. (526.15,332.43) .. controls (525.37,333.44) and (522.02,332.16) .. (518.67,329.56) .. controls (515.32,326.97) and (513.23,324.06) .. (514,323.05) ;
%Shape: Can [id:dp5306440667726166] 
\draw   (523.9,331.33) -- (504.08,357.35) .. controls (503.54,358.04) and (501.23,357.17) .. (498.9,355.39) .. controls (496.57,353.61) and (495.12,351.6) .. (495.65,350.9) -- (515.48,324.88) .. controls (516.01,324.18) and (518.33,325.06) .. (520.65,326.84) .. controls (522.98,328.62) and (524.44,330.63) .. (523.9,331.33) .. controls (523.37,332.03) and (521.05,331.15) .. (518.72,329.37) .. controls (516.4,327.59) and (514.94,325.58) .. (515.48,324.88) ;
%Shape: Can [id:dp8680376494659452] 
\draw   (434.69,447.21) -- (414.73,473.13) .. controls (414.19,473.83) and (411.88,472.94) .. (409.56,471.15) .. controls (407.24,469.35) and (405.8,467.34) .. (406.34,466.64) -- (426.29,440.73) .. controls (426.83,440.03) and (429.14,440.92) .. (431.46,442.71) .. controls (433.78,444.5) and (435.22,446.52) .. (434.69,447.21) .. controls (434.15,447.91) and (431.84,447.02) .. (429.52,445.23) .. controls (427.2,443.44) and (425.76,441.42) .. (426.29,440.73) ;
%Shape: Can [id:dp19502918795250734] 
\draw   (479.41,389.35) -- (459.45,415.26) .. controls (458.92,415.96) and (456.6,415.07) .. (454.28,413.28) .. controls (451.96,411.49) and (450.52,409.47) .. (451.06,408.77) -- (471.01,382.86) .. controls (471.55,382.16) and (473.86,383.05) .. (476.18,384.84) .. controls (478.5,386.63) and (479.95,388.65) .. (479.41,389.35) .. controls (478.87,390.04) and (476.56,389.15) .. (474.24,387.36) .. controls (471.92,385.57) and (470.48,383.55) .. (471.01,382.86) ;
%Shape: Can [id:dp761732718372999] 
\draw   (501.87,360.18) -- (481.91,386.09) .. controls (481.38,386.79) and (479.06,385.9) .. (476.74,384.11) .. controls (474.43,382.32) and (472.98,380.3) .. (473.52,379.6) -- (493.48,353.69) .. controls (494.01,352.99) and (496.33,353.88) .. (498.64,355.67) .. controls (500.96,357.46) and (502.41,359.48) .. (501.87,360.18) .. controls (501.33,360.87) and (499.02,359.99) .. (496.7,358.19) .. controls (494.38,356.4) and (492.94,354.39) .. (493.48,353.69) ;
%Shape: Can [id:dp9273667482377017] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (457.16,418.24) -- (437.2,444.16) .. controls (436.67,444.85) and (434.35,443.97) .. (432.03,442.17) .. controls (429.71,440.38) and (428.27,438.36) .. (428.81,437.67) -- (448.76,411.75) .. controls (449.3,411.06) and (451.61,411.94) .. (453.93,413.74) .. controls (456.25,415.53) and (457.7,417.54) .. (457.16,418.24) .. controls (456.62,418.94) and (454.31,418.05) .. (451.99,416.26) .. controls (449.67,414.47) and (448.23,412.45) .. (448.76,411.75) ;
%Straight Lines [id:da4878594656818178] 
\draw    (546.33,300.68) -- (569.33,300.68) -- (575.32,301.56) ;
\draw [shift={(578.29,302)}, rotate = 188.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(543.33,300.68)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp5901238219850342] 
\draw   (560.55,270.32) -- (665.02,123.21) .. controls (665.75,122.17) and (669.15,123.33) .. (672.6,125.79) .. controls (676.05,128.25) and (678.25,131.08) .. (677.51,132.12) -- (573.04,279.23) .. controls (572.31,280.27) and (568.91,279.11) .. (565.46,276.65) .. controls (562.01,274.19) and (559.81,271.36) .. (560.55,270.32) .. controls (561.28,269.29) and (564.68,270.44) .. (568.13,272.9) .. controls (571.58,275.36) and (573.78,278.19) .. (573.04,279.23) ;
%Shape: Can [id:dp3537989125955545] 
\draw   (562.62,271.39) -- (581.55,244.72) .. controls (582.06,244.01) and (584.41,244.8) .. (586.8,246.51) .. controls (589.18,248.21) and (590.7,250.17) .. (590.19,250.88) -- (571.26,277.55) .. controls (570.75,278.27) and (568.4,277.47) .. (566.01,275.77) .. controls (563.63,274.07) and (562.11,272.11) .. (562.62,271.39) .. controls (563.12,270.68) and (565.47,271.47) .. (567.86,273.17) .. controls (570.24,274.88) and (571.76,276.83) .. (571.26,277.55) ;
%Shape: Can [id:dp3740417446272195] 
\draw   (647.49,152.08) -- (666.43,125.42) .. controls (666.94,124.7) and (669.28,125.5) .. (671.67,127.2) .. controls (674.06,128.9) and (675.58,130.86) .. (675.07,131.57) -- (656.13,158.24) .. controls (655.62,158.96) and (653.27,158.16) .. (650.89,156.46) .. controls (648.5,154.76) and (646.98,152.8) .. (647.49,152.08) .. controls (648,151.37) and (650.35,152.17) .. (652.73,153.87) .. controls (655.12,155.57) and (656.64,157.53) .. (656.13,158.24) ;
%Shape: Can [id:dp668188533916279] 
\draw   (605.04,211.64) -- (623.98,184.97) .. controls (624.49,184.26) and (626.84,185.05) .. (629.22,186.75) .. controls (631.61,188.45) and (633.13,190.41) .. (632.62,191.13) -- (613.68,217.8) .. controls (613.17,218.52) and (610.83,217.72) .. (608.44,216.02) .. controls (606.06,214.32) and (604.53,212.36) .. (605.04,211.64) .. controls (605.55,210.92) and (607.9,211.72) .. (610.29,213.42) .. controls (612.67,215.12) and (614.19,217.08) .. (613.68,217.8) ;
%Shape: Can [id:dp7734750745827932] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (583.73,241.66) -- (602.67,214.99) .. controls (603.18,214.27) and (605.52,215.07) .. (607.91,216.77) .. controls (610.3,218.47) and (611.82,220.43) .. (611.31,221.15) -- (592.37,247.82) .. controls (591.86,248.53) and (589.51,247.74) .. (587.13,246.04) .. controls (584.74,244.33) and (583.22,242.37) .. (583.73,241.66) .. controls (584.24,240.94) and (586.58,241.74) .. (588.97,243.44) .. controls (591.36,245.14) and (592.88,247.1) .. (592.37,247.82) ;
%Shape: Can [id:dp19649629260256907] 
\draw   (626.16,181.91) -- (645.1,155.24) .. controls (645.6,154.52) and (647.95,155.32) .. (650.34,157.02) .. controls (652.72,158.72) and (654.25,160.68) .. (653.74,161.4) -- (634.8,188.06) .. controls (634.29,188.78) and (631.94,187.98) .. (629.56,186.28) .. controls (627.17,184.58) and (625.65,182.62) .. (626.16,181.91) .. controls (626.67,181.19) and (629.01,181.99) .. (631.4,183.69) .. controls (633.78,185.39) and (635.31,187.35) .. (634.8,188.06) ;
%Shape: Can [id:dp8615737816401401] 
\draw   (510.69,282.58) -- (371.58,167.67) .. controls (370.6,166.86) and (372,163.56) .. (374.7,160.3) .. controls (377.41,157.03) and (380.39,155.04) .. (381.37,155.85) -- (520.48,270.77) .. controls (521.46,271.58) and (520.06,274.88) .. (517.36,278.14) .. controls (514.65,281.41) and (511.67,283.39) .. (510.69,282.58) .. controls (509.71,281.77) and (511.1,278.47) .. (513.81,275.21) .. controls (516.51,271.95) and (519.5,269.96) .. (520.48,270.77) ;
%Shape: Can [id:dp4717365686011751] 
\draw   (511.91,280.6) -- (486.69,259.77) .. controls (486.01,259.21) and (486.98,256.92) .. (488.85,254.67) .. controls (490.72,252.41) and (492.78,251.04) .. (493.46,251.6) -- (518.68,272.43) .. controls (519.35,272.99) and (518.39,275.27) .. (516.52,277.53) .. controls (514.65,279.78) and (512.58,281.16) .. (511.91,280.6) .. controls (511.23,280.04) and (512.19,277.76) .. (514.06,275.5) .. controls (515.93,273.24) and (518,271.87) .. (518.68,272.43) ;
%Shape: Can [id:dp9074126836490247] 
\draw   (399.1,187.25) -- (373.88,166.42) .. controls (373.21,165.86) and (374.17,163.58) .. (376.04,161.32) .. controls (377.91,159.07) and (379.98,157.69) .. (380.65,158.25) -- (405.87,179.09) .. controls (406.55,179.65) and (405.58,181.93) .. (403.71,184.18) .. controls (401.84,186.44) and (399.78,187.81) .. (399.1,187.25) .. controls (398.42,186.69) and (399.39,184.41) .. (401.26,182.16) .. controls (403.13,179.9) and (405.2,178.53) .. (405.87,179.09) ;
%Shape: Can [id:dp4943541204597569] 
\draw   (455.4,233.93) -- (430.19,213.1) .. controls (429.51,212.54) and (430.48,210.25) .. (432.35,208) .. controls (434.22,205.74) and (436.28,204.37) .. (436.96,204.93) -- (462.18,225.76) .. controls (462.85,226.32) and (461.89,228.6) .. (460.02,230.86) .. controls (458.15,233.11) and (456.08,234.49) .. (455.4,233.93) .. controls (454.73,233.37) and (455.69,231.09) .. (457.56,228.83) .. controls (459.43,226.57) and (461.5,225.2) .. (462.18,225.76) ;
%Shape: Can [id:dp2558409980252888] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (483.79,257.37) -- (458.57,236.54) .. controls (457.89,235.98) and (458.86,233.7) .. (460.73,231.44) .. controls (462.6,229.19) and (464.66,227.81) .. (465.34,228.37) -- (490.56,249.2) .. controls (491.24,249.76) and (490.27,252.05) .. (488.4,254.3) .. controls (486.53,256.56) and (484.47,257.93) .. (483.79,257.37) .. controls (483.11,256.81) and (484.08,254.53) .. (485.95,252.28) .. controls (487.82,250.02) and (489.88,248.65) .. (490.56,249.2) ;
%Shape: Can [id:dp4361136333719544] 
\draw   (427.29,210.7) -- (402.07,189.87) .. controls (401.39,189.31) and (402.36,187.03) .. (404.23,184.77) .. controls (406.1,182.52) and (408.16,181.14) .. (408.84,181.7) -- (434.06,202.53) .. controls (434.74,203.09) and (433.77,205.38) .. (431.9,207.63) .. controls (430.03,209.89) and (427.97,211.26) .. (427.29,210.7) .. controls (426.61,210.14) and (427.58,207.86) .. (429.45,205.6) .. controls (431.32,203.35) and (433.38,201.97) .. (434.06,202.53) ;
%Shape: Can [id:dp7819600497605511] 
\draw   (549.94,335.04) -- (549.47,515.47) .. controls (549.46,516.74) and (546.03,517.76) .. (541.79,517.74) .. controls (537.55,517.72) and (534.12,516.67) .. (534.12,515.4) -- (534.59,334.97) .. controls (534.6,333.7) and (538.03,332.68) .. (542.27,332.7) .. controls (546.51,332.72) and (549.94,333.76) .. (549.94,335.04) .. controls (549.94,336.31) and (546.5,337.32) .. (542.26,337.3) .. controls (538.02,337.29) and (534.59,336.24) .. (534.59,334.97) ;
%Shape: Can [id:dp6145113789524103] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (547.63,335.35) -- (547.55,368.06) .. controls (547.54,368.94) and (545.17,369.65) .. (542.24,369.63) .. controls (539.31,369.62) and (536.93,368.9) .. (536.93,368.02) -- (537.02,335.31) .. controls (537.02,334.43) and (539.4,333.73) .. (542.33,333.74) .. controls (545.26,333.75) and (547.63,334.48) .. (547.63,335.35) .. controls (547.63,336.23) and (545.25,336.94) .. (542.32,336.92) .. controls (539.39,336.91) and (537.02,336.19) .. (537.02,335.31) ;
%Shape: Can [id:dp769546695285038] 
\draw   (547.13,481.77) -- (547.04,514.48) .. controls (547.04,515.36) and (544.66,516.06) .. (541.73,516.05) .. controls (538.8,516.04) and (536.43,515.31) .. (536.43,514.43) -- (536.52,481.72) .. controls (536.52,480.85) and (538.9,480.14) .. (541.83,480.16) .. controls (544.76,480.17) and (547.13,480.89) .. (547.13,481.77) .. controls (547.12,482.65) and (544.75,483.35) .. (541.82,483.34) .. controls (538.89,483.33) and (536.51,482.6) .. (536.52,481.72) ;
%Shape: Can [id:dp5705148923970181] 
\draw   (547.44,408.64) -- (547.36,441.35) .. controls (547.35,442.23) and (544.98,442.93) .. (542.05,442.92) .. controls (539.12,442.9) and (536.74,442.18) .. (536.75,441.3) -- (536.83,408.59) .. controls (536.83,407.71) and (539.21,407.01) .. (542.14,407.02) .. controls (545.07,407.04) and (547.44,407.76) .. (547.44,408.64) .. controls (547.44,409.52) and (545.06,410.22) .. (542.13,410.21) .. controls (539.2,410.19) and (536.83,409.47) .. (536.83,408.59) ;
%Shape: Can [id:dp8979918597881382] 
\draw   (547.54,371.82) -- (547.45,404.53) .. controls (547.45,405.41) and (545.07,406.11) .. (542.14,406.1) .. controls (539.21,406.09) and (536.84,405.37) .. (536.84,404.49) -- (536.93,371.78) .. controls (536.93,370.9) and (539.31,370.2) .. (542.24,370.21) .. controls (545.17,370.22) and (547.54,370.94) .. (547.54,371.82) .. controls (547.53,372.7) and (545.16,373.4) .. (542.23,373.39) .. controls (539.3,373.38) and (536.92,372.66) .. (536.93,371.78) ;
%Shape: Can [id:dp8450846298233357] 
\draw   (547.35,445.11) -- (547.26,477.82) .. controls (547.26,478.69) and (544.88,479.4) .. (541.95,479.38) .. controls (539.02,479.37) and (536.65,478.65) .. (536.65,477.77) -- (536.74,445.06) .. controls (536.74,444.18) and (539.12,443.48) .. (542.05,443.49) .. controls (544.98,443.5) and (547.35,444.23) .. (547.35,445.11) .. controls (547.35,445.98) and (544.97,446.69) .. (542.04,446.67) .. controls (539.11,446.66) and (536.74,445.94) .. (536.74,445.06) ;
%Shape: Can [id:dp4819653299756683] 
\draw   (576.41,294.38) -- (756.84,295.1) .. controls (758.11,295.11) and (759.13,298.55) .. (759.1,302.79) .. controls (759.08,307.02) and (758.03,310.45) .. (756.75,310.45) -- (576.32,309.73) .. controls (575.05,309.72) and (574.04,306.28) .. (574.07,302.04) .. controls (574.09,297.81) and (575.14,294.37) .. (576.41,294.38) .. controls (577.68,294.38) and (578.69,297.82) .. (578.67,302.06) .. controls (578.64,306.3) and (577.59,309.73) .. (576.32,309.73) ;
%Shape: Can [id:dp6898001287442105] 
\draw   (576.73,296.69) -- (609.44,296.82) .. controls (610.31,296.82) and (611.01,299.2) .. (611,302.13) .. controls (610.98,305.06) and (610.25,307.43) .. (609.37,307.43) -- (576.67,307.3) .. controls (575.79,307.29) and (575.09,304.92) .. (575.1,301.99) .. controls (575.12,299.06) and (575.85,296.68) .. (576.73,296.69) .. controls (577.61,296.69) and (578.3,299.07) .. (578.29,302) .. controls (578.27,304.93) and (577.54,307.3) .. (576.67,307.3) ;
%Shape: Can [id:dp6579057442000833] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (723.14,297.4) -- (755.85,297.53) .. controls (756.73,297.53) and (757.43,299.91) .. (757.41,302.84) .. controls (757.4,305.77) and (756.67,308.14) .. (755.79,308.14) -- (723.08,308.01) .. controls (722.2,308) and (721.5,305.63) .. (721.52,302.7) .. controls (721.54,299.77) and (722.26,297.39) .. (723.14,297.4) .. controls (724.02,297.4) and (724.72,299.78) .. (724.7,302.71) .. controls (724.69,305.64) and (723.96,308.01) .. (723.08,308.01) ;
%Shape: Can [id:dp9672992151951728] 
\draw   (650.01,296.98) -- (682.72,297.11) .. controls (683.6,297.11) and (684.3,299.49) .. (684.28,302.42) .. controls (684.26,305.35) and (683.54,307.72) .. (682.66,307.72) -- (649.95,307.59) .. controls (649.07,307.59) and (648.37,305.21) .. (648.39,302.28) .. controls (648.4,299.35) and (649.13,296.98) .. (650.01,296.98) .. controls (650.89,296.98) and (651.59,299.36) .. (651.57,302.29) .. controls (651.55,305.22) and (650.83,307.59) .. (649.95,307.59) ;
%Shape: Can [id:dp8601415771963429] 
\draw   (613.19,296.83) -- (645.9,296.96) .. controls (646.78,296.97) and (647.48,299.35) .. (647.47,302.28) .. controls (647.45,305.21) and (646.72,307.58) .. (645.84,307.57) -- (613.13,307.44) .. controls (612.25,307.44) and (611.56,305.06) .. (611.57,302.13) .. controls (611.59,299.2) and (612.32,296.83) .. (613.19,296.83) .. controls (614.07,296.84) and (614.77,299.21) .. (614.76,302.14) .. controls (614.74,305.07) and (614.01,307.45) .. (613.13,307.44) ;
%Shape: Can [id:dp16289031604888127] 
\draw   (686.48,297.12) -- (719.19,297.25) .. controls (720.07,297.26) and (720.76,299.64) .. (720.75,302.57) .. controls (720.73,305.5) and (720,307.87) .. (719.13,307.87) -- (686.42,307.73) .. controls (685.54,307.73) and (684.84,305.35) .. (684.86,302.42) .. controls (684.87,299.49) and (685.6,297.12) .. (686.48,297.12) .. controls (687.36,297.13) and (688.06,299.51) .. (688.04,302.44) .. controls (688.02,305.37) and (687.3,307.74) .. (686.42,307.73) ;
%Shape: Can [id:dp6835351416325571] 
\draw   (506.72,310.4) -- (326.29,308.89) .. controls (325.02,308.88) and (324.02,305.44) .. (324.07,301.2) .. controls (324.11,296.96) and (325.17,293.54) .. (326.45,293.55) -- (506.87,295.06) .. controls (508.14,295.07) and (509.14,298.51) .. (509.1,302.75) .. controls (509.05,306.99) and (507.99,310.41) .. (506.72,310.4) .. controls (505.45,310.39) and (504.45,306.95) .. (504.49,302.71) .. controls (504.54,298.47) and (505.6,295.05) .. (506.87,295.06) ;
%Shape: Can [id:dp4124472061401354] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (506.41,308.09) -- (473.7,307.82) .. controls (472.82,307.81) and (472.14,305.43) .. (472.17,302.5) .. controls (472.2,299.57) and (472.93,297.2) .. (473.81,297.21) -- (506.52,297.48) .. controls (507.4,297.49) and (508.09,299.87) .. (508.06,302.8) .. controls (508.03,305.73) and (507.29,308.1) .. (506.41,308.09) .. controls (505.53,308.09) and (504.84,305.7) .. (504.87,302.78) .. controls (504.9,299.85) and (505.64,297.48) .. (506.52,297.48) ;
%Shape: Can [id:dp8351589528148429] 
\draw   (360,306.75) -- (327.29,306.47) .. controls (326.41,306.46) and (325.73,304.08) .. (325.75,301.15) .. controls (325.78,298.22) and (326.52,295.85) .. (327.4,295.86) -- (360.11,296.14) .. controls (360.99,296.14) and (361.68,298.52) .. (361.65,301.45) .. controls (361.62,304.38) and (360.88,306.75) .. (360,306.75) .. controls (359.12,306.74) and (358.43,304.36) .. (358.46,301.43) .. controls (358.49,298.5) and (359.23,296.13) .. (360.11,296.14) ;
%Shape: Can [id:dp9635670534168203] 
\draw   (433.13,307.48) -- (400.42,307.21) .. controls (399.54,307.2) and (398.86,304.82) .. (398.89,301.89) .. controls (398.91,298.96) and (399.65,296.59) .. (400.53,296.6) -- (433.24,296.87) .. controls (434.12,296.88) and (434.81,299.26) .. (434.78,302.19) .. controls (434.75,305.12) and (434.01,307.49) .. (433.13,307.48) .. controls (432.25,307.48) and (431.56,305.09) .. (431.59,302.16) .. controls (431.62,299.23) and (432.36,296.87) .. (433.24,296.87) ;
%Shape: Can [id:dp5788342614228292] 
\draw   (469.94,307.79) -- (437.24,307.52) .. controls (436.36,307.51) and (435.67,305.13) .. (435.7,302.2) .. controls (435.73,299.27) and (436.46,296.9) .. (437.34,296.91) -- (470.05,297.18) .. controls (470.93,297.19) and (471.62,299.57) .. (471.59,302.5) .. controls (471.56,305.43) and (470.82,307.8) .. (469.94,307.79) .. controls (469.07,307.78) and (468.38,305.4) .. (468.41,302.47) .. controls (468.44,299.54) and (469.17,297.17) .. (470.05,297.18) ;
%Shape: Can [id:dp8993511818007361] 
\draw   (396.66,307.18) -- (363.96,306.9) .. controls (363.08,306.9) and (362.39,304.52) .. (362.42,301.59) .. controls (362.45,298.66) and (363.18,296.29) .. (364.06,296.29) -- (396.77,296.57) .. controls (397.65,296.58) and (398.34,298.96) .. (398.31,301.89) .. controls (398.28,304.82) and (397.54,307.19) .. (396.66,307.18) .. controls (395.79,307.17) and (395.1,304.79) .. (395.13,301.86) .. controls (395.16,298.93) and (395.89,296.56) .. (396.77,296.57) ;
%Shape: Can [id:dp5587140036496303] 
\draw   (571.79,315.51) -- (713.76,426.87) .. controls (714.76,427.65) and (713.45,430.99) .. (710.83,434.32) .. controls (708.2,437.65) and (705.27,439.71) .. (704.27,438.93) -- (562.3,327.57) .. controls (561.3,326.78) and (562.61,323.45) .. (565.23,320.12) .. controls (567.85,316.79) and (570.79,314.73) .. (571.79,315.51) .. controls (572.79,316.29) and (571.48,319.63) .. (568.86,322.96) .. controls (566.23,326.29) and (563.3,328.35) .. (562.3,327.57) ;
%Shape: Can [id:dp4375514579441523] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (569.82,316.73) -- (595.21,337.35) .. controls (595.89,337.9) and (594.94,340.2) .. (593.09,342.47) .. controls (591.24,344.74) and (589.19,346.13) .. (588.51,345.58) -- (563.12,324.96) .. controls (562.43,324.4) and (563.38,322.11) .. (565.23,319.84) .. controls (567.08,317.57) and (569.14,316.18) .. (569.82,316.73) .. controls (570.5,317.28) and (569.55,319.57) .. (567.7,321.85) .. controls (565.85,324.12) and (563.8,325.51) .. (563.12,324.96) ;
%Shape: Can [id:dp22998866713220956] 
\draw   (685.75,407.99) -- (711.49,428.17) .. controls (712.18,428.72) and (711.27,431.02) .. (709.46,433.32) .. controls (707.65,435.63) and (705.62,437.05) .. (704.93,436.51) -- (679.19,416.32) .. controls (678.5,415.78) and (679.41,413.47) .. (681.22,411.17) .. controls (683.03,408.87) and (685.06,407.44) .. (685.75,407.99) .. controls (686.44,408.53) and (685.54,410.84) .. (683.72,413.14) .. controls (681.91,415.44) and (679.88,416.87) .. (679.19,416.32) ;
%Shape: Can [id:dp26558232732128106] 
\draw   (628.29,362.75) -- (654.02,382.94) .. controls (654.71,383.48) and (653.81,385.79) .. (651.99,388.09) .. controls (650.18,390.39) and (648.15,391.82) .. (647.46,391.28) -- (621.72,371.09) .. controls (621.03,370.55) and (621.94,368.24) .. (623.75,365.94) .. controls (625.56,363.64) and (627.59,362.21) .. (628.29,362.75) .. controls (628.98,363.29) and (628.07,365.6) .. (626.26,367.9) .. controls (624.44,370.21) and (622.41,371.63) .. (621.72,371.09) ;
%Shape: Can [id:dp9753442409813148] 
\draw   (599.32,340.03) -- (625.05,360.22) .. controls (625.75,360.76) and (624.84,363.07) .. (623.03,365.37) .. controls (621.21,367.67) and (619.18,369.1) .. (618.49,368.56) -- (592.75,348.37) .. controls (592.06,347.83) and (592.97,345.52) .. (594.78,343.22) .. controls (596.6,340.92) and (598.63,339.49) .. (599.32,340.03) .. controls (600.01,340.57) and (599.1,342.88) .. (597.29,345.18) .. controls (595.48,347.49) and (593.45,348.91) .. (592.75,348.37) ;
%Shape: Can [id:dp5149369508138226] 
\draw   (656.98,385.26) -- (682.72,405.45) .. controls (683.41,405.99) and (682.5,408.29) .. (680.69,410.6) .. controls (678.88,412.9) and (676.85,414.33) .. (676.15,413.78) -- (650.42,393.6) .. controls (649.73,393.05) and (650.63,390.75) .. (652.45,388.44) .. controls (654.26,386.14) and (656.29,384.72) .. (656.98,385.26) .. controls (657.67,385.8) and (656.76,388.11) .. (654.95,390.41) .. controls (653.14,392.71) and (651.11,394.14) .. (650.42,393.6) ;
%Flowchart: Connector [id:dp8274622547474254] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (509.33,299.68) .. controls (509.33,282.02) and (523.66,267.7) .. (541.33,267.7) .. controls (559.01,267.7) and (573.33,282.02) .. (573.33,299.68) .. controls (573.33,317.35) and (559.01,331.67) .. (541.33,331.67) .. controls (523.66,331.67) and (509.33,317.35) .. (509.33,299.68) -- cycle ;
%Flowchart: Connector [id:dp04717004111630918] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (470.83,299.18) .. controls (470.83,261.36) and (502.51,230.7) .. (541.58,230.7) .. controls (580.66,230.7) and (612.33,261.36) .. (612.33,299.18) .. controls (612.33,337.01) and (580.66,367.67) .. (541.58,367.67) .. controls (502.51,367.67) and (470.83,337.01) .. (470.83,299.18) -- cycle ;
%Flowchart: Connector [id:dp4384702497883185] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (325.33,301.17) .. controls (325.33,181.04) and (422.04,83.67) .. (541.33,83.67) .. controls (660.63,83.67) and (757.33,181.04) .. (757.33,301.17) .. controls (757.33,421.29) and (660.63,518.67) .. (541.33,518.67) .. controls (422.04,518.67) and (325.33,421.29) .. (325.33,301.17) -- cycle ;
%Curve Lines [id:da7364097974584942] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (719.28,437.65) .. controls (749.48,421.91) and (771.24,351.32) .. (764.35,326.82) ;
\draw [shift={(763.33,324)}, rotate = 65.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(716.33,439)}, rotate = 338.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp574103375362338] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (435.33,300.5) .. controls (435.33,241.87) and (482.57,194.33) .. (540.83,194.33) .. controls (599.1,194.33) and (646.33,241.87) .. (646.33,300.5) .. controls (646.33,359.13) and (599.1,406.67) .. (540.83,406.67) .. controls (482.57,406.67) and (435.33,359.13) .. (435.33,300.5) -- cycle ;
%Flowchart: Connector [id:dp8385656172913697] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (396.77,298.34) .. controls (396.77,218.49) and (461.37,153.76) .. (541.05,153.76) .. controls (620.74,153.76) and (685.33,218.49) .. (685.33,298.34) .. controls (685.33,378.19) and (620.74,442.92) .. (541.05,442.92) .. controls (461.37,442.92) and (396.77,378.19) .. (396.77,298.34) -- cycle ;
%Flowchart: Connector [id:dp22201390818384992] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (362.42,300.24) .. controls (362.42,200.88) and (442.81,120.33) .. (541.97,120.33) .. controls (641.13,120.33) and (721.52,200.88) .. (721.52,300.24) .. controls (721.52,399.61) and (641.13,480.16) .. (541.97,480.16) .. controls (442.81,480.16) and (362.42,399.61) .. (362.42,300.24) -- cycle ;

% Text Node
\draw (771.19,294.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle n=1$};
% Text Node
\draw (677.02,108.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle n=2$};
% Text Node
\draw (575.51,274.47) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle q=1$};
% Text Node
\draw (716.94,272.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle q=Q$};
% Text Node
\draw (663.84,279.21) node   [align=left] {{\Huge {\fontfamily{ptm}\selectfont \textbf{...}}}};
% Text Node
\draw (726.84,442.78) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle n=N$};
% Text Node
\draw (347.88,325.49) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\lambda \ell ^{\mathrm{UCA}}$};
% Text Node
\draw (546.02,280.81) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\lambda \Delta $};
% Text Node
\draw (522.02,58.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle n=3$};
% Text Node
\draw (326.02,141.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle n=4$};
% Text Node
\draw (539.84,291.21) node   [align=left] {{\Huge {\fontfamily{ptm}\selectfont \textbf{.}}}};
% Text Node
\draw (752,396.73) node [anchor=north west][inner sep=0.75pt][font=\large]   {$\phi =2\pi /N$};
% Text Node
\draw (337.84,402.21) node  [rotate=-60.87] [align=left] {{\Huge {\fontfamily{ptm}\selectfont \textbf{...}}}};
% Text Node
\draw (333.84,212.21) node  [rotate=-110.4] [align=left] {{\Huge {\fontfamily{ptm}\selectfont \textbf{...}}}};


\end{tikzpicture}


==> ULA.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Can [id:dp2476569966951545] 
\draw   (238.43,183.36) -- (58,184.15) .. controls (56.72,184.16) and (55.69,180.73) .. (55.67,176.49) .. controls (55.66,172.25) and (56.68,168.81) .. (57.96,168.81) -- (238.39,168.02) .. controls (239.66,168.01) and (240.7,171.44) .. (240.71,175.68) .. controls (240.72,179.92) and (239.7,183.36) .. (238.43,183.36) .. controls (237.16,183.37) and (236.12,179.94) .. (236.11,175.7) .. controls (236.09,171.46) and (237.12,168.02) .. (238.39,168.02) ;
%Shape: Can [id:dp8227957312192984] 
\draw   (238.09,181.06) -- (205.38,181.2) .. controls (204.5,181.21) and (203.79,178.83) .. (203.78,175.9) .. controls (203.77,172.97) and (204.48,170.6) .. (205.36,170.59) -- (238.07,170.45) .. controls (238.94,170.44) and (239.66,172.82) .. (239.67,175.75) .. controls (239.68,178.68) and (238.97,181.06) .. (238.09,181.06) .. controls (237.21,181.06) and (236.5,178.69) .. (236.49,175.76) .. controls (236.48,172.83) and (237.19,170.45) .. (238.07,170.45) ;
%Shape: Can [id:dp8880810196235064] 
\draw   (91.68,181.58) -- (58.97,181.72) .. controls (58.09,181.72) and (57.37,179.35) .. (57.36,176.42) .. controls (57.35,173.49) and (58.06,171.11) .. (58.94,171.11) -- (91.65,170.97) .. controls (92.53,170.96) and (93.25,173.33) .. (93.25,176.26) .. controls (93.26,179.19) and (92.56,181.57) .. (91.68,181.58) .. controls (90.8,181.58) and (90.08,179.21) .. (90.07,176.28) .. controls (90.06,173.35) and (90.77,170.97) .. (91.65,170.97) ;
%Shape: Can [id:dp6213479335519373] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (164.81,181.38) -- (132.1,181.52) .. controls (131.22,181.53) and (130.5,179.16) .. (130.5,176.23) .. controls (130.49,173.3) and (131.19,170.92) .. (132.07,170.91) -- (164.78,170.77) .. controls (165.66,170.77) and (166.38,173.14) .. (166.39,176.07) .. controls (166.4,179) and (165.69,181.38) .. (164.81,181.38) .. controls (163.93,181.39) and (163.21,179.01) .. (163.21,176.08) .. controls (163.2,173.15) and (163.9,170.78) .. (164.78,170.77) ;
%Shape: Can [id:dp268457511991236] 
\draw   (201.63,181.22) -- (168.92,181.36) .. controls (168.04,181.37) and (167.32,178.99) .. (167.31,176.06) .. controls (167.3,173.13) and (168.01,170.76) .. (168.89,170.75) -- (201.6,170.61) .. controls (202.48,170.61) and (203.2,172.98) .. (203.2,175.91) .. controls (203.21,178.84) and (202.5,181.22) .. (201.63,181.22) .. controls (200.75,181.22) and (200.03,178.85) .. (200.02,175.92) .. controls (200.01,172.99) and (200.72,170.61) .. (201.6,170.61) ;
%Shape: Can [id:dp33122600561209403] 
\draw   (128.34,181.54) -- (95.63,181.69) .. controls (94.75,181.69) and (94.04,179.32) .. (94.03,176.39) .. controls (94.02,173.46) and (94.73,171.08) .. (95.61,171.08) -- (128.31,170.93) .. controls (129.19,170.93) and (129.91,173.3) .. (129.92,176.23) .. controls (129.93,179.16) and (129.22,181.54) .. (128.34,181.54) .. controls (127.46,181.55) and (126.74,179.17) .. (126.74,176.24) .. controls (126.73,173.31) and (127.44,170.94) .. (128.31,170.93) ;
%Shape: Can [id:dp16852713494546578] 
\draw   (455.98,182.6) -- (275.55,183.39) .. controls (274.28,183.39) and (273.24,179.96) .. (273.23,175.72) .. controls (273.21,171.48) and (274.24,168.04) .. (275.51,168.04) -- (455.94,167.25) .. controls (457.21,167.25) and (458.25,170.68) .. (458.26,174.91) .. controls (458.27,179.15) and (457.25,182.59) .. (455.98,182.6) .. controls (454.71,182.6) and (453.67,179.17) .. (453.66,174.93) .. controls (453.65,170.7) and (454.67,167.26) .. (455.94,167.25) ;
%Shape: Can [id:dp2009947107305634] 
\draw   (455.64,180.29) -- (422.93,180.43) .. controls (422.06,180.44) and (421.34,178.07) .. (421.33,175.14) .. controls (421.32,172.21) and (422.03,169.83) .. (422.91,169.82) -- (455.62,169.68) .. controls (456.5,169.68) and (457.21,172.05) .. (457.22,174.98) .. controls (457.23,177.91) and (456.52,180.29) .. (455.64,180.29) .. controls (454.77,180.3) and (454.05,177.92) .. (454.04,174.99) .. controls (454.03,172.06) and (454.74,169.69) .. (455.62,169.68) ;
%Shape: Can [id:dp8429168237372706] 
\draw   (309.23,180.81) -- (276.52,180.95) .. controls (275.64,180.96) and (274.92,178.58) .. (274.91,175.65) .. controls (274.91,172.72) and (275.61,170.35) .. (276.49,170.34) -- (309.2,170.2) .. controls (310.08,170.2) and (310.8,172.57) .. (310.81,175.5) .. controls (310.81,178.43) and (310.11,180.81) .. (309.23,180.81) .. controls (308.35,180.81) and (307.63,178.44) .. (307.62,175.51) .. controls (307.61,172.58) and (308.32,170.2) .. (309.2,170.2) ;
%Shape: Can [id:dp2168160468503827] 
\draw   (382.36,180.62) -- (349.65,180.76) .. controls (348.77,180.76) and (348.05,178.39) .. (348.05,175.46) .. controls (348.04,172.53) and (348.75,170.15) .. (349.62,170.15) -- (382.33,170) .. controls (383.21,170) and (383.93,172.37) .. (383.94,175.3) .. controls (383.95,178.23) and (383.24,180.61) .. (382.36,180.62) .. controls (381.48,180.62) and (380.76,178.25) .. (380.76,175.32) .. controls (380.75,172.39) and (381.45,170.01) .. (382.33,170) ;
%Shape: Can [id:dp015821443995348572] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (419.18,180.45) -- (386.47,180.6) .. controls (385.59,180.6) and (384.87,178.23) .. (384.86,175.3) .. controls (384.85,172.37) and (385.56,169.99) .. (386.44,169.99) -- (419.15,169.84) .. controls (420.03,169.84) and (420.75,172.21) .. (420.75,175.14) .. controls (420.76,178.07) and (420.06,180.45) .. (419.18,180.45) .. controls (418.3,180.46) and (417.58,178.08) .. (417.57,175.15) .. controls (417.56,172.22) and (418.27,169.85) .. (419.15,169.84) ;
%Shape: Can [id:dp17985965196350806] 
\draw   (345.89,180.78) -- (313.18,180.92) .. controls (312.31,180.92) and (311.59,178.55) .. (311.58,175.62) .. controls (311.57,172.69) and (312.28,170.31) .. (313.16,170.31) -- (345.87,170.17) .. controls (346.74,170.16) and (347.46,172.53) .. (347.47,175.46) .. controls (347.48,178.39) and (346.77,180.77) .. (345.89,180.78) .. controls (345.01,180.78) and (344.3,178.41) .. (344.29,175.48) .. controls (344.28,172.55) and (344.99,170.17) .. (345.87,170.17) ;
%Straight Lines [id:da49423749586440924] 
\draw    (58.29,194.35) -- (91.07,194.35) -- (234.34,193.56) ;
\draw [shift={(237.34,193.55)}, rotate = 179.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(55.29,194.35)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp1421764321106046] 
\draw   (712.27,183.5) -- (531.83,184.29) .. controls (530.56,184.29) and (529.52,180.86) .. (529.51,176.62) .. controls (529.5,172.38) and (530.52,168.94) .. (531.79,168.94) -- (712.23,168.15) .. controls (713.5,168.15) and (714.54,171.58) .. (714.55,175.82) .. controls (714.56,180.05) and (713.54,183.49) .. (712.27,183.5) .. controls (710.99,183.5) and (709.95,180.07) .. (709.94,175.84) .. controls (709.93,171.6) and (710.95,168.16) .. (712.23,168.15) ;
%Shape: Can [id:dp6290812888337529] 
\draw   (711.93,181.19) -- (679.22,181.34) .. controls (678.34,181.34) and (677.62,178.97) .. (677.62,176.04) .. controls (677.61,173.11) and (678.32,170.73) .. (679.19,170.72) -- (711.9,170.58) .. controls (712.78,170.58) and (713.5,172.95) .. (713.51,175.88) .. controls (713.52,178.81) and (712.81,181.19) .. (711.93,181.19) .. controls (711.05,181.2) and (710.33,178.82) .. (710.33,175.89) .. controls (710.32,172.96) and (711.02,170.59) .. (711.9,170.58) ;
%Shape: Can [id:dp5443984336218691] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (565.51,181.71) -- (532.81,181.85) .. controls (531.93,181.86) and (531.21,179.48) .. (531.2,176.55) .. controls (531.19,173.62) and (531.9,171.25) .. (532.78,171.24) -- (565.49,171.1) .. controls (566.37,171.1) and (567.08,173.47) .. (567.09,176.4) .. controls (567.1,179.33) and (566.39,181.71) .. (565.51,181.71) .. controls (564.64,181.71) and (563.92,179.34) .. (563.91,176.41) .. controls (563.9,173.48) and (564.61,171.1) .. (565.49,171.1) ;
%Shape: Can [id:dp9039288522640031] 
\draw   (638.65,181.52) -- (605.94,181.66) .. controls (605.06,181.66) and (604.34,179.29) .. (604.33,176.36) .. controls (604.33,173.43) and (605.03,171.05) .. (605.91,171.05) -- (638.62,170.91) .. controls (639.5,170.9) and (640.22,173.27) .. (640.23,176.2) .. controls (640.23,179.13) and (639.53,181.51) .. (638.65,181.52) .. controls (637.77,181.52) and (637.05,179.15) .. (637.04,176.22) .. controls (637.04,173.29) and (637.74,170.91) .. (638.62,170.91) ;
%Shape: Can [id:dp6424472072632041] 
\draw   (675.46,181.35) -- (642.75,181.5) .. controls (641.87,181.5) and (641.16,179.13) .. (641.15,176.2) .. controls (641.14,173.27) and (641.85,170.89) .. (642.73,170.89) -- (675.44,170.74) .. controls (676.31,170.74) and (677.03,173.11) .. (677.04,176.04) .. controls (677.05,178.97) and (676.34,181.35) .. (675.46,181.35) .. controls (674.58,181.36) and (673.87,178.99) .. (673.86,176.06) .. controls (673.85,173.13) and (674.56,170.75) .. (675.44,170.74) ;
%Shape: Can [id:dp3208100875785329] 
\draw   (602.18,181.68) -- (569.47,181.82) .. controls (568.59,181.82) and (567.87,179.45) .. (567.87,176.52) .. controls (567.86,173.59) and (568.56,171.21) .. (569.44,171.21) -- (602.15,171.07) .. controls (603.03,171.06) and (603.75,173.43) .. (603.76,176.36) .. controls (603.77,179.29) and (603.06,181.67) .. (602.18,181.68) .. controls (601.3,181.68) and (600.58,179.31) .. (600.57,176.38) .. controls (600.57,173.45) and (601.27,171.07) .. (602.15,171.07) ;
%Straight Lines [id:da4538963113882083] 
\draw    (240.34,193.54) -- (269.58,193.45) -- (272.34,193.5) ;
\draw [shift={(275.34,193.55)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(237.34,193.55)}, rotate = 359.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8071600902006746] 
\draw    (59.17,119.22) -- (91.95,119.22) -- (713.33,119.61) ;
\draw [shift={(716.33,119.61)}, rotate = 180.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(56.17,119.22)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (101.19,122) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$n=1$};
% Text Node
\draw (325.02,122) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$n=2$};
% Text Node
\draw (51.51,141.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$q=1$};
% Text Node
\draw (191.94,140.93) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$q=Q$};
% Text Node
\draw (143.44,151.95) node   [align=left] {{\Huge {\fontfamily{ptm}\selectfont \textbf{...}}}};
% Text Node
\draw (121.13,200) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\lambda \ell $};
% Text Node
\draw (494.84,174.21) node   [align=left] {{\Huge {\fontfamily{ptm}\selectfont \textbf{...}}}};
% Text Node
\draw (580.84,122) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$n=N$};
% Text Node
\draw (233.02,200) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\lambda \Delta $};
% Text Node
\draw (349.88,81.09) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\lambda \ell ^{\mathrm{ULA}}$};


\end{tikzpicture}

==> UPA.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Shape: Can [id:dp1421764321106046] 
\draw   (634.94,197.04) -- (634.47,377.47) .. controls (634.46,378.74) and (631.03,379.76) .. (626.79,379.74) .. controls (622.55,379.72) and (619.12,378.67) .. (619.12,377.4) -- (619.59,196.97) .. controls (619.6,195.7) and (623.03,194.68) .. (627.27,194.7) .. controls (631.51,194.72) and (634.94,195.76) .. (634.94,197.04) .. controls (634.94,198.31) and (631.5,199.32) .. (627.26,199.3) .. controls (623.02,199.29) and (619.59,198.24) .. (619.59,196.97) ;
%Shape: Can [id:dp6290812888337529] 
\draw   (632.63,197.35) -- (632.55,230.06) .. controls (632.54,230.94) and (630.17,231.65) .. (627.24,231.63) .. controls (624.31,231.62) and (621.93,230.9) .. (621.93,230.02) -- (622.02,197.31) .. controls (622.02,196.43) and (624.4,195.73) .. (627.33,195.74) .. controls (630.26,195.75) and (632.63,196.48) .. (632.63,197.35) .. controls (632.63,198.23) and (630.25,198.94) .. (627.32,198.92) .. controls (624.39,198.91) and (622.02,198.19) .. (622.02,197.31) ;
%Shape: Can [id:dp5443984336218691] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (632.13,343.77) -- (632.04,376.48) .. controls (632.04,377.36) and (629.66,378.06) .. (626.73,378.05) .. controls (623.8,378.04) and (621.43,377.31) .. (621.43,376.43) -- (621.52,343.72) .. controls (621.52,342.85) and (623.9,342.14) .. (626.83,342.16) .. controls (629.76,342.17) and (632.13,342.89) .. (632.13,343.77) .. controls (632.12,344.65) and (629.75,345.35) .. (626.82,345.34) .. controls (623.89,345.33) and (621.51,344.6) .. (621.52,343.72) ;
%Shape: Can [id:dp9039288522640031] 
\draw   (632.44,270.64) -- (632.36,303.35) .. controls (632.35,304.23) and (629.98,304.93) .. (627.05,304.92) .. controls (624.12,304.9) and (621.74,304.18) .. (621.75,303.3) -- (621.83,270.59) .. controls (621.83,269.71) and (624.21,269.01) .. (627.14,269.02) .. controls (630.07,269.04) and (632.44,269.76) .. (632.44,270.64) .. controls (632.44,271.52) and (630.06,272.22) .. (627.13,272.21) .. controls (624.2,272.19) and (621.83,271.47) .. (621.83,270.59) ;
%Shape: Can [id:dp6424472072632041] 
\draw   (632.54,233.82) -- (632.45,266.53) .. controls (632.45,267.41) and (630.07,268.11) .. (627.14,268.1) .. controls (624.21,268.09) and (621.84,267.37) .. (621.84,266.49) -- (621.93,233.78) .. controls (621.93,232.9) and (624.31,232.2) .. (627.24,232.21) .. controls (630.17,232.22) and (632.54,232.94) .. (632.54,233.82) .. controls (632.53,234.7) and (630.16,235.4) .. (627.23,235.39) .. controls (624.3,235.38) and (621.92,234.66) .. (621.93,233.78) ;
%Shape: Can [id:dp3208100875785329] 
\draw   (632.35,307.11) -- (632.26,339.82) .. controls (632.26,340.69) and (629.88,341.4) .. (626.95,341.38) .. controls (624.02,341.37) and (621.65,340.65) .. (621.65,339.77) -- (621.74,307.06) .. controls (621.74,306.18) and (624.12,305.48) .. (627.05,305.49) .. controls (629.98,305.5) and (632.35,306.23) .. (632.35,307.11) .. controls (632.35,307.98) and (629.97,308.69) .. (627.04,308.67) .. controls (624.11,308.66) and (621.74,307.94) .. (621.74,307.06) ;
%Straight Lines [id:da4538963113882083] 
\draw    (342.34,205.54) -- (371.58,205.45) ;
\draw [shift={(374.58,205.45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(339.34,205.55)}, rotate = 359.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8071600902006746] 
\draw    (326.17,412.22) -- (358.95,412.22) -- (639.33,412) ;
\draw [shift={(642.33,412)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(323.17,412.22)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp7968183138255607] 
\draw   (389.94,196.04) -- (389.47,376.47) .. controls (389.46,377.74) and (386.03,378.76) .. (381.79,378.74) .. controls (377.55,378.72) and (374.12,377.67) .. (374.12,376.4) -- (374.59,195.97) .. controls (374.6,194.7) and (378.03,193.68) .. (382.27,193.7) .. controls (386.51,193.72) and (389.94,194.76) .. (389.94,196.04) .. controls (389.94,197.31) and (386.5,198.32) .. (382.26,198.3) .. controls (378.02,198.29) and (374.59,197.24) .. (374.59,195.97) ;
%Shape: Can [id:dp5306440667726166] 
\draw   (387.63,196.35) -- (387.55,229.06) .. controls (387.54,229.94) and (385.17,230.65) .. (382.24,230.63) .. controls (379.31,230.62) and (376.93,229.9) .. (376.93,229.02) -- (377.02,196.31) .. controls (377.02,195.43) and (379.4,194.73) .. (382.33,194.74) .. controls (385.26,194.75) and (387.63,195.48) .. (387.63,196.35) .. controls (387.63,197.23) and (385.25,197.94) .. (382.32,197.92) .. controls (379.39,197.91) and (377.02,197.19) .. (377.02,196.31) ;
%Shape: Can [id:dp8680376494659452] 
\draw   (387.13,342.77) -- (387.04,375.48) .. controls (387.04,376.36) and (384.66,377.06) .. (381.73,377.05) .. controls (378.8,377.04) and (376.43,376.31) .. (376.43,375.43) -- (376.52,342.72) .. controls (376.52,341.85) and (378.9,341.14) .. (381.83,341.16) .. controls (384.76,341.17) and (387.13,341.89) .. (387.13,342.77) .. controls (387.12,343.65) and (384.75,344.35) .. (381.82,344.34) .. controls (378.89,344.33) and (376.51,343.6) .. (376.52,342.72) ;
%Shape: Can [id:dp19502918795250734] 
\draw   (387.44,269.64) -- (387.36,302.35) .. controls (387.35,303.23) and (384.98,303.93) .. (382.05,303.92) .. controls (379.12,303.9) and (376.74,303.18) .. (376.75,302.3) -- (376.83,269.59) .. controls (376.83,268.71) and (379.21,268.01) .. (382.14,268.02) .. controls (385.07,268.04) and (387.44,268.76) .. (387.44,269.64) .. controls (387.44,270.52) and (385.06,271.22) .. (382.13,271.21) .. controls (379.2,271.19) and (376.83,270.47) .. (376.83,269.59) ;
%Shape: Can [id:dp761732718372999] 
\draw   (387.54,232.82) -- (387.45,265.53) .. controls (387.45,266.41) and (385.07,267.11) .. (382.14,267.1) .. controls (379.21,267.09) and (376.84,266.37) .. (376.84,265.49) -- (376.93,232.78) .. controls (376.93,231.9) and (379.31,231.2) .. (382.24,231.21) .. controls (385.17,231.22) and (387.54,231.94) .. (387.54,232.82) .. controls (387.53,233.7) and (385.16,234.4) .. (382.23,234.39) .. controls (379.3,234.38) and (376.92,233.66) .. (376.93,232.78) ;
%Shape: Can [id:dp9273667482377017] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (387.35,306.11) -- (387.26,338.82) .. controls (387.26,339.69) and (384.88,340.4) .. (381.95,340.38) .. controls (379.02,340.37) and (376.65,339.65) .. (376.65,338.77) -- (376.74,306.06) .. controls (376.74,305.18) and (379.12,304.48) .. (382.05,304.49) .. controls (384.98,304.5) and (387.35,305.23) .. (387.35,306.11) .. controls (387.35,306.98) and (384.97,307.69) .. (382.04,307.67) .. controls (379.11,307.66) and (376.74,306.94) .. (376.74,306.06) ;
%Shape: Can [id:dp7523846384155204] 
\draw   (337.94,196.04) -- (337.47,376.47) .. controls (337.46,377.74) and (334.03,378.76) .. (329.79,378.74) .. controls (325.55,378.72) and (322.12,377.67) .. (322.12,376.4) -- (322.59,195.97) .. controls (322.6,194.7) and (326.03,193.68) .. (330.27,193.7) .. controls (334.51,193.72) and (337.94,194.76) .. (337.94,196.04) .. controls (337.94,197.31) and (334.5,198.32) .. (330.26,198.3) .. controls (326.02,198.29) and (322.59,197.24) .. (322.59,195.97) ;
%Shape: Can [id:dp1975509678259928] 
\draw   (335.63,196.35) -- (335.55,229.06) .. controls (335.54,229.94) and (333.17,230.65) .. (330.24,230.63) .. controls (327.31,230.62) and (324.93,229.9) .. (324.93,229.02) -- (325.02,196.31) .. controls (325.02,195.43) and (327.4,194.73) .. (330.33,194.74) .. controls (333.26,194.75) and (335.63,195.48) .. (335.63,196.35) .. controls (335.63,197.23) and (333.25,197.94) .. (330.32,197.92) .. controls (327.39,197.91) and (325.02,197.19) .. (325.02,196.31) ;
%Shape: Can [id:dp8350500053699904] 
\draw   (335.13,342.77) -- (335.04,375.48) .. controls (335.04,376.36) and (332.66,377.06) .. (329.73,377.05) .. controls (326.8,377.04) and (324.43,376.31) .. (324.43,375.43) -- (324.52,342.72) .. controls (324.52,341.85) and (326.9,341.14) .. (329.83,341.16) .. controls (332.76,341.17) and (335.13,341.89) .. (335.13,342.77) .. controls (335.12,343.65) and (332.75,344.35) .. (329.82,344.34) .. controls (326.89,344.33) and (324.51,343.6) .. (324.52,342.72) ;
%Shape: Can [id:dp3274589425478778] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335.44,269.64) -- (335.36,302.35) .. controls (335.35,303.23) and (332.98,303.93) .. (330.05,303.92) .. controls (327.12,303.9) and (324.74,303.18) .. (324.75,302.3) -- (324.83,269.59) .. controls (324.83,268.71) and (327.21,268.01) .. (330.14,268.02) .. controls (333.07,268.04) and (335.44,268.76) .. (335.44,269.64) .. controls (335.44,270.52) and (333.06,271.22) .. (330.13,271.21) .. controls (327.2,271.19) and (324.83,270.47) .. (324.83,269.59) ;
%Shape: Can [id:dp4362162247890773] 
\draw   (335.54,232.82) -- (335.45,265.53) .. controls (335.45,266.41) and (333.07,267.11) .. (330.14,267.1) .. controls (327.21,267.09) and (324.84,266.37) .. (324.84,265.49) -- (324.93,232.78) .. controls (324.93,231.9) and (327.31,231.2) .. (330.24,231.21) .. controls (333.17,231.22) and (335.54,231.94) .. (335.54,232.82) .. controls (335.53,233.7) and (333.16,234.4) .. (330.23,234.39) .. controls (327.3,234.38) and (324.92,233.66) .. (324.93,232.78) ;
%Shape: Can [id:dp42580942134056154] 
\draw   (335.35,306.11) -- (335.26,338.82) .. controls (335.26,339.69) and (332.88,340.4) .. (329.95,340.38) .. controls (327.02,340.37) and (324.65,339.65) .. (324.65,338.77) -- (324.74,306.06) .. controls (324.74,305.18) and (327.12,304.48) .. (330.05,304.49) .. controls (332.98,304.5) and (335.35,305.23) .. (335.35,306.11) .. controls (335.35,306.98) and (332.97,307.69) .. (330.04,307.67) .. controls (327.11,307.66) and (324.74,306.94) .. (324.74,306.06) ;
%Straight Lines [id:da4878594656818178] 
\draw    (616.33,188.06) -- (637.58,188.45) ;
\draw [shift={(640.58,188.45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(613.33,188)}, rotate = 1.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6770334344178832] 
\draw    (664.32,380) -- (663.95,268.22) -- (663.36,197) ;
\draw [shift={(663.33,194)}, rotate = 89.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(664.33,383)}, rotate = 269.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Can [id:dp5901238219850342] 
\draw   (439.94,196.04) -- (439.47,376.47) .. controls (439.46,377.74) and (436.03,378.76) .. (431.79,378.74) .. controls (427.55,378.72) and (424.12,377.67) .. (424.12,376.4) -- (424.59,195.97) .. controls (424.6,194.7) and (428.03,193.68) .. (432.27,193.7) .. controls (436.51,193.72) and (439.94,194.76) .. (439.94,196.04) .. controls (439.94,197.31) and (436.5,198.32) .. (432.26,198.3) .. controls (428.02,198.29) and (424.59,197.24) .. (424.59,195.97) ;
%Shape: Can [id:dp3537989125955545] 
\draw   (437.63,196.35) -- (437.55,229.06) .. controls (437.54,229.94) and (435.17,230.65) .. (432.24,230.63) .. controls (429.31,230.62) and (426.93,229.9) .. (426.93,229.02) -- (427.02,196.31) .. controls (427.02,195.43) and (429.4,194.73) .. (432.33,194.74) .. controls (435.26,194.75) and (437.63,195.48) .. (437.63,196.35) .. controls (437.63,197.23) and (435.25,197.94) .. (432.32,197.92) .. controls (429.39,197.91) and (427.02,197.19) .. (427.02,196.31) ;
%Shape: Can [id:dp3740417446272195] 
\draw   (437.13,342.77) -- (437.04,375.48) .. controls (437.04,376.36) and (434.66,377.06) .. (431.73,377.05) .. controls (428.8,377.04) and (426.43,376.31) .. (426.43,375.43) -- (426.52,342.72) .. controls (426.52,341.85) and (428.9,341.14) .. (431.83,341.16) .. controls (434.76,341.17) and (437.13,341.89) .. (437.13,342.77) .. controls (437.12,343.65) and (434.75,344.35) .. (431.82,344.34) .. controls (428.89,344.33) and (426.51,343.6) .. (426.52,342.72) ;
%Shape: Can [id:dp668188533916279] 
\draw   (437.44,269.64) -- (437.36,302.35) .. controls (437.35,303.23) and (434.98,303.93) .. (432.05,303.92) .. controls (429.12,303.9) and (426.74,303.18) .. (426.75,302.3) -- (426.83,269.59) .. controls (426.83,268.71) and (429.21,268.01) .. (432.14,268.02) .. controls (435.07,268.04) and (437.44,268.76) .. (437.44,269.64) .. controls (437.44,270.52) and (435.06,271.22) .. (432.13,271.21) .. controls (429.2,271.19) and (426.83,270.47) .. (426.83,269.59) ;
%Shape: Can [id:dp7734750745827932] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (437.54,232.82) -- (437.45,265.53) .. controls (437.45,266.41) and (435.07,267.11) .. (432.14,267.1) .. controls (429.21,267.09) and (426.84,266.37) .. (426.84,265.49) -- (426.93,232.78) .. controls (426.93,231.9) and (429.31,231.2) .. (432.24,231.21) .. controls (435.17,231.22) and (437.54,231.94) .. (437.54,232.82) .. controls (437.53,233.7) and (435.16,234.4) .. (432.23,234.39) .. controls (429.3,234.38) and (426.92,233.66) .. (426.93,232.78) ;
%Shape: Can [id:dp19649629260256907] 
\draw   (437.35,306.11) -- (437.26,338.82) .. controls (437.26,339.69) and (434.88,340.4) .. (431.95,340.38) .. controls (429.02,340.37) and (426.65,339.65) .. (426.65,338.77) -- (426.74,306.06) .. controls (426.74,305.18) and (429.12,304.48) .. (432.05,304.49) .. controls (434.98,304.5) and (437.35,305.23) .. (437.35,306.11) .. controls (437.35,306.98) and (434.97,307.69) .. (432.04,307.67) .. controls (429.11,307.66) and (426.74,306.94) .. (426.74,306.06) ;
%Shape: Can [id:dp8615737816401401] 
\draw   (491.94,197.04) -- (491.47,377.47) .. controls (491.46,378.74) and (488.03,379.76) .. (483.79,379.74) .. controls (479.55,379.72) and (476.12,378.67) .. (476.12,377.4) -- (476.59,196.97) .. controls (476.6,195.7) and (480.03,194.68) .. (484.27,194.7) .. controls (488.51,194.72) and (491.94,195.76) .. (491.94,197.04) .. controls (491.94,198.31) and (488.5,199.32) .. (484.26,199.3) .. controls (480.02,199.29) and (476.59,198.24) .. (476.59,196.97) ;
%Shape: Can [id:dp4717365686011751] 
\draw   (489.63,197.35) -- (489.55,230.06) .. controls (489.54,230.94) and (487.17,231.65) .. (484.24,231.63) .. controls (481.31,231.62) and (478.93,230.9) .. (478.93,230.02) -- (479.02,197.31) .. controls (479.02,196.43) and (481.4,195.73) .. (484.33,195.74) .. controls (487.26,195.75) and (489.63,196.48) .. (489.63,197.35) .. controls (489.63,198.23) and (487.25,198.94) .. (484.32,198.92) .. controls (481.39,198.91) and (479.02,198.19) .. (479.02,197.31) ;
%Shape: Can [id:dp9074126836490247] 
\draw   (489.13,343.77) -- (489.04,376.48) .. controls (489.04,377.36) and (486.66,378.06) .. (483.73,378.05) .. controls (480.8,378.04) and (478.43,377.31) .. (478.43,376.43) -- (478.52,343.72) .. controls (478.52,342.85) and (480.9,342.14) .. (483.83,342.16) .. controls (486.76,342.17) and (489.13,342.89) .. (489.13,343.77) .. controls (489.12,344.65) and (486.75,345.35) .. (483.82,345.34) .. controls (480.89,345.33) and (478.51,344.6) .. (478.52,343.72) ;
%Shape: Can [id:dp4943541204597569] 
\draw   (489.44,270.64) -- (489.36,303.35) .. controls (489.35,304.23) and (486.98,304.93) .. (484.05,304.92) .. controls (481.12,304.9) and (478.74,304.18) .. (478.75,303.3) -- (478.83,270.59) .. controls (478.83,269.71) and (481.21,269.01) .. (484.14,269.02) .. controls (487.07,269.04) and (489.44,269.76) .. (489.44,270.64) .. controls (489.44,271.52) and (487.06,272.22) .. (484.13,272.21) .. controls (481.2,272.19) and (478.83,271.47) .. (478.83,270.59) ;
%Shape: Can [id:dp2558409980252888] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (489.54,233.82) -- (489.45,266.53) .. controls (489.45,267.41) and (487.07,268.11) .. (484.14,268.1) .. controls (481.21,268.09) and (478.84,267.37) .. (478.84,266.49) -- (478.93,233.78) .. controls (478.93,232.9) and (481.31,232.2) .. (484.24,232.21) .. controls (487.17,232.22) and (489.54,232.94) .. (489.54,233.82) .. controls (489.53,234.7) and (487.16,235.4) .. (484.23,235.39) .. controls (481.3,235.38) and (478.92,234.66) .. (478.93,233.78) ;
%Shape: Can [id:dp4361136333719544] 
\draw   (489.35,307.11) -- (489.26,339.82) .. controls (489.26,340.69) and (486.88,341.4) .. (483.95,341.38) .. controls (481.02,341.37) and (478.65,340.65) .. (478.65,339.77) -- (478.74,307.06) .. controls (478.74,306.18) and (481.12,305.48) .. (484.05,305.49) .. controls (486.98,305.5) and (489.35,306.23) .. (489.35,307.11) .. controls (489.35,307.98) and (486.97,308.69) .. (484.04,308.67) .. controls (481.11,308.66) and (478.74,307.94) .. (478.74,307.06) ;
%Shape: Can [id:dp7819600497605511] 
\draw   (542.94,198.04) -- (542.47,378.47) .. controls (542.46,379.74) and (539.03,380.76) .. (534.79,380.74) .. controls (530.55,380.72) and (527.12,379.67) .. (527.12,378.4) -- (527.59,197.97) .. controls (527.6,196.7) and (531.03,195.68) .. (535.27,195.7) .. controls (539.51,195.72) and (542.94,196.76) .. (542.94,198.04) .. controls (542.94,199.31) and (539.5,200.32) .. (535.26,200.3) .. controls (531.02,200.29) and (527.59,199.24) .. (527.59,197.97) ;
%Shape: Can [id:dp6145113789524103] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (540.63,198.35) -- (540.55,231.06) .. controls (540.54,231.94) and (538.17,232.65) .. (535.24,232.63) .. controls (532.31,232.62) and (529.93,231.9) .. (529.93,231.02) -- (530.02,198.31) .. controls (530.02,197.43) and (532.4,196.73) .. (535.33,196.74) .. controls (538.26,196.75) and (540.63,197.48) .. (540.63,198.35) .. controls (540.63,199.23) and (538.25,199.94) .. (535.32,199.92) .. controls (532.39,199.91) and (530.02,199.19) .. (530.02,198.31) ;
%Shape: Can [id:dp769546695285038] 
\draw   (540.13,344.77) -- (540.04,377.48) .. controls (540.04,378.36) and (537.66,379.06) .. (534.73,379.05) .. controls (531.8,379.04) and (529.43,378.31) .. (529.43,377.43) -- (529.52,344.72) .. controls (529.52,343.85) and (531.9,343.14) .. (534.83,343.16) .. controls (537.76,343.17) and (540.13,343.89) .. (540.13,344.77) .. controls (540.12,345.65) and (537.75,346.35) .. (534.82,346.34) .. controls (531.89,346.33) and (529.51,345.6) .. (529.52,344.72) ;
%Shape: Can [id:dp5705148923970181] 
\draw   (540.44,271.64) -- (540.36,304.35) .. controls (540.35,305.23) and (537.98,305.93) .. (535.05,305.92) .. controls (532.12,305.9) and (529.74,305.18) .. (529.75,304.3) -- (529.83,271.59) .. controls (529.83,270.71) and (532.21,270.01) .. (535.14,270.02) .. controls (538.07,270.04) and (540.44,270.76) .. (540.44,271.64) .. controls (540.44,272.52) and (538.06,273.22) .. (535.13,273.21) .. controls (532.2,273.19) and (529.83,272.47) .. (529.83,271.59) ;
%Shape: Can [id:dp8979918597881382] 
\draw   (540.54,234.82) -- (540.45,267.53) .. controls (540.45,268.41) and (538.07,269.11) .. (535.14,269.1) .. controls (532.21,269.09) and (529.84,268.37) .. (529.84,267.49) -- (529.93,234.78) .. controls (529.93,233.9) and (532.31,233.2) .. (535.24,233.21) .. controls (538.17,233.22) and (540.54,233.94) .. (540.54,234.82) .. controls (540.53,235.7) and (538.16,236.4) .. (535.23,236.39) .. controls (532.3,236.38) and (529.92,235.66) .. (529.93,234.78) ;
%Shape: Can [id:dp8450846298233357] 
\draw   (540.35,308.11) -- (540.26,340.82) .. controls (540.26,341.69) and (537.88,342.4) .. (534.95,342.38) .. controls (532.02,342.37) and (529.65,341.65) .. (529.65,340.77) -- (529.74,308.06) .. controls (529.74,307.18) and (532.12,306.48) .. (535.05,306.49) .. controls (537.98,306.5) and (540.35,307.23) .. (540.35,308.11) .. controls (540.35,308.98) and (537.97,309.69) .. (535.04,309.67) .. controls (532.11,309.66) and (529.74,308.94) .. (529.74,308.06) ;
%Straight Lines [id:da5461038465452873] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (332.33,179) -- (628.33,180) ;
%Straight Lines [id:da11046461191280055] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (331.33,388) -- (627.33,389) ;
%Straight Lines [id:da92740841670201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (329.99,179.92) -- (330.32,195.92) ;
%Straight Lines [id:da4586298516124441] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (627.99,178.92) -- (628.32,194.92) ;
%Straight Lines [id:da7459278889326932] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (329.99,377.92) -- (331.33,388) ;
%Straight Lines [id:da6604864192224068] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (628.99,379.92) -- (630.33,390) ;

% Text Node
\draw (302.19,389.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$n=1$};
% Text Node
\draw (354.02,389.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$n=2$};
% Text Node
\draw (275.51,208.47) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$q=1$};
% Text Node
\draw (269.94,356.93) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$q=Q$};
% Text Node
\draw (315.44,276.95) node  [font=\normalsize,rotate=-89.99] [align=left] {{\Huge {\fontfamily{ptm}\selectfont \textbf{...}}}};
% Text Node
\draw (585.84,270.21) node   [align=left] {{\Huge {\fontfamily{ptm}\selectfont \textbf{...}}}};
% Text Node
\draw (597.84,387.78) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$n=N$};
% Text Node
\draw (343.02,220) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\lambda \delta $};
% Text Node
\draw (446.88,414.09) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\lambda \ell _{2}^{\mathrm{UPA}}$};
% Text Node
\draw (610.02,156.41) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\lambda d_{\mathrm{FA}}$};
% Text Node
\draw (677.88,257) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\lambda \ell _{1}^{\mathrm{UPA}}$};
% Text Node
\draw (404.02,389.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$n=3$};
% Text Node
\draw (456.02,390.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$n=4$};
% Text Node
\draw (507.02,391.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$n=5$};


\end{tikzpicture}
